Multi-field decomposed hyper-reduced order modeling of damage-plasticity simulations

This paper presents a multi-field decomposed approach for hyper-reduced order modeling to overcome the limitations of traditional model reduction techniques for gradient-extended damage-plasticity simulations. The discrete empirical interpolation method (DEIM) and the energy-conserving sampling and weighting method (ECSW) are extended to account for the multi-field nature of the problem. Both methods yield stable reduced order simulations, while significantly reducing the computational cost compared to full-order simulations. Two numerical examples are presented to demonstrate the performance and limitations of the proposed approaches. The decomposed ECSW method has overall higher accuracy and lower computational cost than the decomposed DEIM method.

==> data/DEIM_split_error_smiley.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

  \definecolor{darkgray176}{RGB}{176,176,176}
  \definecolor{lightgray204}{RGB}{204,204,204}
  \definecolor{orange2461680}{RGB}{246,168,0}
  \definecolor{teal084159}{RGB}{0,84,159}

  \begin{axis}[
      legend cell align={left},
      legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
      log basis y={10},
      tick align=outside,
      tick pos=left,
      x grid style={darkgray176},
      xlabel={Number of DDEIM DOFs \(\displaystyle k\) [-]},
      xmin=-0.2, xmax=4.2,
      xtick style={color=black},
      xtick={0,1,2,3,4},
      xtick={0,1,2,3,4},
      xtick={0,1,2,3,4},
      xticklabels={600,800,1000,1200,1400},
      y grid style={darkgray176},
      ylabel={Relative error \(\displaystyle \epsilon\) [-]},
      ymin=7.86521453074534e-07, ymax=1.95290199426019,
      ymode=log,
      ytick style={color=black},
      ytick={1e-08,1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10,100},
      yticklabels={
          \(\displaystyle {10^{-8}}\),
          \(\displaystyle {10^{-7}}\),
          \(\displaystyle {10^{-6}}\),
          \(\displaystyle {10^{-5}}\),
          \(\displaystyle {10^{-4}}\),
          \(\displaystyle {10^{-3}}\),
          \(\displaystyle {10^{-2}}\),
          \(\displaystyle {10^{-1}}\),
          \(\displaystyle {10^{0}}\),
          \(\displaystyle {10^{1}}\),
          \(\displaystyle {10^{2}}\)
        }
    ]
    \addplot [semithick, teal084159, mark=*, mark size=3, mark options={solid}]
    table {%
        0 1
        1 0.000958063173847695
        2 0.000172085925824881
        3 0.000230186272365567
        4 0.000225373598257047
      };
    \addlegendentry{DDEIM $m_U = 50$, $m_D = 25$}
    \path [draw=teal084159, semithick, dash pattern=on 5.55pt off 2.4pt]
    (axis cs:-0.2,1.53599931423768e-06)
    --(axis cs:4.2,1.53599931423768e-06);
    \addlegendimage{semithick,color=teal084159, dash pattern=on 5.55pt off 2.4pt}
    \addlegendentry{DPOD $m_U = 50$, $m_D = 25$}

    \addplot [semithick, orange2461680, mark=*, mark size=3, mark options={solid}]
    table {%
        0 1
        1 0.00384950343476837
        2 0.000741699269568374
        3 0.00258041293054237
        4 0.00122555416296714
      };
    \addlegendentry{DDEIM $m_U = 25$, $m_D = 25$}
    \path [draw=orange2461680, semithick, dash pattern=on 5.55pt off 2.4pt]
    (axis cs:-0.2,1.62383923765504e-05)
    --(axis cs:4.2,1.62383923765504e-05);
    \addlegendimage{semithick,color=orange2461680, dash pattern=on 5.55pt off 2.4pt}
    \addlegendentry{DPOD $m_U = 25$, $m_D = 25$}

  \end{axis}

\end{tikzpicture}


==> data/DEIM_split_time_smiley.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

  \definecolor{darkgray176}{RGB}{176,176,176}
  \definecolor{lightgray204}{RGB}{204,204,204}
  \definecolor{orange2461680}{RGB}{246,168,0}
  \definecolor{teal084159}{RGB}{0,84,159}

  \begin{axis}[
      legend cell align={left},
      legend style={
          fill opacity=0.8,
          draw opacity=1,
          text opacity=1,
          at={(0.97,0.03)},
          anchor=south east,
          draw=lightgray204
        },
      tick align=outside,
      tick pos=left,
      x grid style={darkgray176},
      xlabel={Number of DDEIM DOFs \(\displaystyle k\) [-]},
      xmin=-0.2, xmax=4.2,
      xtick style={color=black},
      xtick={0,1,2,3,4},
      xtick={0,1,2,3,4},
      xtick={0,1,2,3,4},
      xticklabels={600,800,1000,1200,1400},
      y grid style={darkgray176},
      ylabel={Simulation time ratio \(\displaystyle \frac{T_{DDEIM}}{T_{unred}}\) [-]},
      ymin=0.224034169853853, ymax=0.591050494141119,
      ytick style={color=black}
    ]
    \addplot [semithick, teal084159, mark=*, mark size=3, mark options={solid}]
    table {%
        0 0.240262184594184
        1 0.499782714854667
        2 0.552527442523642
        3 0.564822479400789
        4 0.56666900545497
      };
    \addlegendentry{$m_U = 50$, $m_D = 25$}
    \addplot [semithick, orange2461680, mark=*, mark size=3, mark options={solid}]
    table {%
        0 0.272707529508867
        1 0.46991148995635
        2 0.519713393301462
        3 0.52262437665973
        4 0.52307746740593
      };
    \addlegendentry{$m_U = 25$, $m_D = 25$}
  \end{axis}

\end{tikzpicture}


==> data/ECSWDEIM_split_plate_hole_opti.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

  \definecolor{crimson204730}{RGB}{204,7,30}
  \definecolor{darkcyan0152161}{RGB}{0,152,161}
  \definecolor{darkgray176}{RGB}{176,176,176}
  \definecolor{goldenrod1892050}{RGB}{189,205,0}
  \definecolor{lightgray204}{RGB}{204,204,204}
  \definecolor{olivedrab8717139}{RGB}{87,171,39}
  \definecolor{orange2461680}{RGB}{246,168,0}
  \definecolor{teal084159}{RGB}{0,84,159}

  \begin{axis}[
      legend cell align={left},
      legend style={
          fill opacity=0.8,
          draw opacity=1,
          text opacity=1,
          at={(0.97,0.03)},
          anchor=south east,
          draw=lightgray204
        },
      tick align=outside,
      tick pos=left,
      x grid style={darkgray176},
      xlabel={Displacement \(\displaystyle u_{y,\mathrm{max}}\) [mm]},
      xmin=-0.0200048227582894, xmax=0.420101277924077,
      xtick style={color=black},
      y grid style={darkgray176},
      ylabel={Reaction force $F_{y}$ [N]},
      ymin=-113.68646789017, ymax=2387.41582569357,
      ytick style={color=black},
      xticklabel style={
          /pgf/number format/fixed,
          /pgf/number format/precision=2
        },
      scaled x ticks=false
    ]
    \addplot [very thick, goldenrod1892050]
    table {%
        0 0
        0.00766819598040227 250.487818533506
        0.015338605918709 501.950790346263
        0.0229783110200513 748.866438429161
        0.0303793819284441 952.991844962425
        0.0375714501044252 1114.15013276218
        0.0446396868435455 1242.68820510809
        0.0516324032669941 1348.51502543841
        0.0585848961076785 1438.06919746232
        0.065554898860381 1512.87486681798
        0.0725638123315317 1575.29105645665
        0.0796473636829064 1628.17007161091
        0.0867430035977319 1673.58858973319
        0.0938420260913174 1713.06811261142
        0.100941073805558 1748.112317061
        0.108116541932819 1779.31824265007
        0.115196189973868 1806.49961592668
        0.122178022645239 1830.69962339443
        0.129101782818787 1852.71372371027
        0.135971023869485 1873.02732922005
        0.14279307513088 1891.75245360621
        0.149541476363392 1908.76338241555
        0.156175142226879 1923.99521919218
        0.162664855154602 1937.4888001163
        0.169063260134671 1949.5157155614
        0.17537315935786 1960.1868105406
        0.181589269578004 1969.54956401843
        0.187691182101792 1977.62087200385
        0.193663678869992 1984.3978212896
        0.199488117185715 1989.84790107406
        0.205138963627041 1993.92980672297
        0.210592105433704 1996.58351154915
        0.215817341304726 1997.74615964148
        0.220783125522937 1997.34014853048
      };
    \addlegendentry{FOM, $b = 0.75$ mm}
    \addplot [very thick, olivedrab8717139]
    table {%
        0 0
        0.00765387504361354 250.402543420391
        0.0153088408245702 501.610585115282
        0.0229464696391923 750.345165889956
        0.0303891739425481 961.845705158523
        0.0376387892457744 1130.66683952063
        0.0447646776767529 1265.49369946527
        0.0518095749731876 1375.98755970349
        0.058811230139296 1468.54461731126
        0.065831831238057 1544.86927867925
        0.0728926970273583 1608.06227742442
        0.0800235202708383 1661.08246845823
        0.0871635937710512 1706.39701181893
        0.0943049778427722 1745.48698067274
        0.101443437150243 1780.11340294668
        0.108649774535547 1810.8540626768
        0.115859486831654 1838.55495129905
        0.123086233473577 1863.46673395949
        0.130308930745366 1886.06589075618
        0.137544659677301 1906.76996584828
        0.14479314263351 1925.77301218574
        0.152040156453713 1943.51135990401
        0.159292515469682 1960.23913634552
        0.166556301893252 1975.98201511348
        0.173817121035912 1990.92376083395
        0.181076259032911 2005.18931394798
        0.188329482295439 2018.85047626307
        0.195575990567456 2031.95046913108
        0.20281737519859 2044.59565155312
        0.210050846844189 2056.80768519382
        0.217276666274878 2068.55838305952
        0.224494829841794 2079.89924998307
        0.231704830409611 2090.78017103944
        0.238908325296443 2101.22492043185
        0.246100960693993 2111.25503030449
        0.253282812536983 2120.87654463482
        0.26045273631814 2130.09300519303
        0.267610175129643 2138.88668724872
        0.274757170312945 2147.25083587669
        0.28188999826852 2155.16817090018
        0.289008181121261 2162.6556445271
        0.296112258975039 2169.73418376169
        0.303200606208206 2176.39985752369
        0.310271314123039 2182.63692142794
        0.317323202042741 2188.40406283424
        0.32435368690854 2193.66945699441
        0.331361052867598 2198.4162582895
        0.338346487108694 2202.66026935743
        0.345309363371684 2206.40438573195
        0.352249464535604 2209.6466522833
        0.359166948607118 2212.37012116302
        0.366060918032237 2214.60036320811
        0.372929194546721 2216.34400942835
        0.379769025111862 2217.59097811865
        0.386577248528712 2218.33499040098
        0.393353147665665 2218.57330765424
        0.400096455165788 2218.30455031817
      };
    \addlegendentry{FOM, $b = 1.0$ mm}
    \addplot [very thick, darkcyan0152161]
    table {%
        0 0
        0.00749509874100073 250.320509859343
        0.0149904626896711 501.2824138684
        0.0224778434928746 751.345732020423
        0.0298075897608202 969.703027840282
        0.0369566301572023 1146.52009638856
        0.0439851933286979 1288.92908075975
        0.0509335996513046 1405.95333600477
        0.0578259738420078 1504.294517337
        0.0647222955762756 1586.77771262237
        0.0716455436917449 1655.52537928696
        0.078619892469733 1713.47258322925
        0.0856333387183736 1762.6205990292
        0.0926368464069291 1804.62983413587
        0.0996163205945251 1840.18647072907
        0.106578683412358 1871.17644677901
        0.113533205647609 1898.31887157607
        0.120483926943112 1922.39006428599
        0.127485650898432 1944.37005692022
        0.134491021659566 1964.54541217779
        0.141514194034287 1982.99018962632
        0.148548282094344 2000.22656865165
        0.155584587306254 2016.54204249307
        0.162621009339876 2031.94534003347
        0.169654894772753 2046.52784085078
        0.176698531668854 2060.38416853648
        0.18374067578495 2073.63134185545
        0.190779667329531 2086.33583645154
        0.19781460693874 2098.53618885104
        0.204841197848944 2110.27013651629
        0.211862384422893 2121.57229449724
        0.218876632422601 2132.43165487987
        0.225883541560358 2142.87935453383
        0.232883297072642 2152.9351582474
        0.239874412599093 2162.58995345044
        0.246856072210143 2171.88091114755
        0.253831144511252 2180.82384171407
        0.26080338613787 2189.42892365416
        0.267767560836932 2197.6959263321
        0.274722771189311 2205.61429782666
        0.281667863558562 2213.19888446271
        0.288603570381492 2220.44359110254
        0.295524619558148 2227.22327679503
        0.302430122770963 2233.56821866246
        0.309322570657075 2239.4820822858
        0.316201092459374 2244.96342782568
        0.323064113333693 2249.98422465447
        0.329911030907621 2254.51985254528
        0.336740781485039 2258.56270395778
        0.343553117631165 2262.11531692536
        0.350348228036055 2265.19565693508
        0.357125073218944 2267.80314279565
        0.363882148748051 2269.92957235319
        0.370616890638425 2271.5839477167
        0.377329231114735 2272.7660383001
        0.384019043662448 2273.47840321368
        0.390686241585141 2273.7293578034
        0.397328893865754 2273.50598633729
      };
    \addlegendentry{FOM, $b = 1.25$ mm}
    \addplot [very thick, teal084159]
    table {%
        0 0
        0.00768646205544125 250.453035646001
        0.0153746456288139 501.812285085878
        0.0230387283968154 749.633775295743
        0.0304845077067714 957.162464391702
        0.0377286649674188 1121.76915617404
        0.0448483078219132 1253.03293685569
        0.0518888343951464 1360.82367573881
        0.0588897020785723 1451.3440117041
        0.0659107033960376 1525.98844271085
        0.0729808230682659 1587.88867295215
        0.0801118914036607 1639.95327675332
        0.0872520359489285 1684.51901682875
        0.0943943571041697 1723.13542556004
        0.101566689539459 1757.41949184688
        0.10879898201486 1788.06990747154
        0.116036762965081 1816.06370163359
        0.123302421726914 1841.79362811371
        0.130571892901791 1865.58849272613
        0.137870634546869 1887.5970606739
        0.145158331009348 1907.85841860286
        0.15246183011235 1926.71079822329
        0.159767133904395 1944.28826643096
        0.167069284902049 1960.76448127084
        0.174368601880675 1976.33101410615
        0.181662541712983 1991.15442531835
        0.188957806762491 2005.28254219867
        0.196239728733732 2018.75545111197
        0.203495058061693 2031.57880841504
        0.210708955169172 2043.70784786207
        0.217888120262941 2055.22046319222
        0.22503175698069 2066.11448106721
        0.232135591868544 2076.38086879916
        0.239198960422406 2086.04864414214
        0.246216285323674 2095.11048470228
        0.253190029861527 2103.58743598334
        0.26011089522922 2111.43920283891
        0.266986088316284 2118.68005828111
        0.273798123379103 2125.23565698583
        0.280555949389605 2131.12642061318
        0.28723902070723 2136.26745884366
        0.29385445836232 2140.69667573376
        0.300391507299417 2144.35974198228
        0.306833913071522 2147.16338646944
        0.313183761273956 2149.09841922651
        0.319403272258498 2150.00845366955
        0.325473118043491 2149.8017245615
      };
    \addlegendentry{FOM, $b = 0.859706$ mm}
    \addplot [thick, orange2461680, dash pattern=on 3pt off 4.95pt, mark=diamond*, mark size=3, mark repeat =3]
    table {%
        0 0
        0.00768732209090326 250.434189371823
        0.0153753721899093 501.739205101837
        0.0230408266568623 749.677667141102
        0.0304835189106815 956.499382669248
        0.0377242477645852 1120.85884202105
        0.0448443306403095 1252.09420346033
        0.0518841955529794 1359.9731388177
        0.0588871583301903 1450.55456598242
        0.0659019780400027 1525.30344213861
        0.0729692456954818 1587.27646241611
        0.0801036945034938 1639.34073518888
        0.0872469539668094 1683.95908128502
        0.094393234809109 1722.60088132899
        0.101564111662048 1756.94635161011
        0.108801547285448 1787.80026206759
        0.11603496865112 1816.0838352128
        0.123309071587866 1842.23352428948
        0.130574988958662 1866.28786293819
        0.137870824329828 1888.47502709346
        0.145163166381928 1908.91941906781
        0.152448953443363 1927.89905789563
        0.159753149545635 1945.61770298623
        0.167057284198561 1962.1720369936
        0.174353878212531 1977.8180562394
        0.181638590695468 1992.67454653184
        0.188901439560995 2006.71702739782
        0.196146810326254 2020.0630916424
        0.203369714614566 2032.7269348729
        0.210569521558752 2044.79183091826
        0.217745136554613 2056.23498072889
        0.224885211772118 2067.03222622716
        0.231983381930771 2077.2199265128
        0.23904175444141 2086.83028469523
        0.246055838220298 2095.82194984183
        0.253031682121385 2104.22702046528
        0.259962822387403 2111.99846905756
        0.266839077353297 2119.10508823516
        0.27366603874121 2125.5638802688
        0.280431735224211 2131.33503898002
        0.287141768087986 2136.45700583676
        0.293789666214334 2140.88068263605
        0.300359860765353 2144.52817469376
        0.306833076671554 2147.29589475893
        0.313195881928731 2149.12900816021
        0.319448996436186 2150.03328984162
        0.325558622909669 2149.89238735796
      };
    \addlegendentry{DDEIM, $b = 0.853274$ mm}
    \addplot [thick, crimson204730, opacity=0.5,  dash pattern=on 11.1pt off 4.8pt, mark=x, mark size=3, mark repeat =3]
    table {%
        0 0
        0.00768732209090326 250.434189371823
        0.0153753721899093 501.739205101837
        0.0230408266568623 749.677667141102
        0.0304835189106815 956.499382669248
        0.0377242477645852 1120.85884202105
        0.0448443306403095 1252.09420346033
        0.0518841955529794 1359.9731388177
        0.0588871583301903 1450.55456598242
        0.0659019780400027 1525.30344213861
        0.0729692456954818 1587.27646241611
        0.0801036945034938 1639.34073518888
        0.0872469539668094 1683.95908128502
        0.094393234809109 1722.60088132899
        0.101564111662048 1756.94635161011
        0.108801547285448 1787.80026206759
        0.11603496865112 1816.0838352128
        0.123309071587866 1842.23352428948
        0.130574988958662 1866.28786293819
        0.137870824329828 1888.47502709346
        0.145163166381928 1908.91941906781
        0.152448953443363 1927.89905789563
        0.159753149545635 1945.61770298623
        0.167057284198561 1962.1720369936
        0.174353878212531 1977.8180562394
        0.181638590695468 1992.67454653184
        0.188901439560995 2006.71702739782
        0.196146810326254 2020.0630916424
        0.203369714614566 2032.7269348729
        0.210569521558752 2044.79183091826
        0.217745136554613 2056.23498072889
        0.224885211772118 2067.03222622716
        0.231983381930771 2077.2199265128
        0.23904175444141 2086.83028469523
        0.246055838220298 2095.82194984183
        0.253031682121385 2104.22702046528
        0.259962822387403 2111.99846905756
        0.266839077353297 2119.10508823516
        0.27366603874121 2125.5638802688
        0.280431735224211 2131.33503898002
        0.287141768087986 2136.45700583676
        0.293789666214334 2140.88068263605
        0.300359860765353 2144.52817469376
        0.306833076671554 2147.29589475893
        0.313195881928731 2149.12900816021
        0.319448996436186 2150.03328984162
        0.325558622909669 2149.89238735796
      };
    \addlegendentry{DECSW, $b = 0.853405$ mm}
    \path [draw=black, thick, dash pattern=on 2pt off 3pt]
    (axis cs:-0.0200048227582894,2150)--(axis cs:0.420101277924077,2150);
    \text{\node at (axis cs:-0.01, 2130) [anchor=south west] {\footnotesize $F_y^{\text{lim},d} = 2150$ N};}
  \end{axis}

\end{tikzpicture}


==> data/ECSW_split_error_smiley.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

  \definecolor{darkgray176}{RGB}{176,176,176}
  \definecolor{darkorange25512714}{RGB}{255,127,14}
  \definecolor{lightgray204}{RGB}{204,204,204}
  \definecolor{steelblue31119180}{RGB}{31,119,180}
  \definecolor{orange2461680}{RGB}{246,168,0}
  \definecolor{teal084159}{RGB}{0,84,159}

  \begin{axis}[
      legend cell align={left},
      legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
      log basis y={10},
      tick align=outside,
      tick pos=left,
      x grid style={darkgray176},
      xmin=-0.25, xmax=5.25,
      ylabel={Relative error $\epsilon$ [-]},
      xlabel={DECSW tolerance $\tau$ [-]},
      xtick style={color=black},
      xtick={0,1,2,3,4,5},
      xticklabels={$10^{-1}$,$10^{-2}$,$10^{-3}$,$10^{-4}$,$10^{-5}$,$10^{-6}$},
      y grid style={darkgray176},
      ymin=8.48684920288592e-07, ymax=0.0634100283993644,
      ymode=log,
      ytick style={color=black},
      ytick={1e-08,1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1,1},
      yticklabels={
          \(\displaystyle {10^{-8}}\),
          \(\displaystyle {10^{-7}}\),
          \(\displaystyle {10^{-6}}\),
          \(\displaystyle {10^{-5}}\),
          \(\displaystyle {10^{-4}}\),
          \(\displaystyle {10^{-3}}\),
          \(\displaystyle {10^{-2}}\),
          \(\displaystyle {10^{-1}}\),
          \(\displaystyle {10^{0}}\)
        }
    ]
    \addplot [semithick, teal084159, mark=*, mark size=3, mark options={solid}]
    table {%
        0 0.0380749415113927
        1 0.000485925157013014
        2 4.39089061408457e-05
        3 7.3881886002856e-06
        4 1.41340033001782e-06
        5 1.52226400631532e-06
      };
    \addlegendentry{DECSW $m_U = 50$, $m_D = 25$}
    \path [draw=teal084159, semithick, dash pattern=on 5.55pt off 2.4pt]
    (axis cs:-0.25,1.53599931309212e-06)
    --(axis cs:5.25,1.53599931309212e-06);
    \addlegendimage{semithick,color=teal084159, dash pattern=on 5.55pt off 2.4pt}
    \addlegendentry{DPOD $m_U = 50$, $m_D = 25$}

    \addplot [semithick, orange2461680, mark=*, mark size=3, mark options={solid}]
    table {%
        0 0.0149930425585643
        1 0.000613973095372941
        2 4.24613719425038e-05
        3 1.73081801189993e-05
        4 1.59416325361335e-05
        5 1.62299615307223e-05
      };
    \addlegendentry{DECSW $m_U = 25$, $m_D = 25$}
    \path [draw=orange2461680, semithick, dash pattern=on 5.55pt off 2.4pt]
    (axis cs:-0.25,1.62383923752291e-05)
    --(axis cs:5.25,1.62383923752291e-05);
    \addlegendimage{semithick,color=orange2461680, dash pattern=on 5.55pt off 2.4pt}
    \addlegendentry{DPOD $m_U = 25$, $m_D = 25$}

  \end{axis}

\end{tikzpicture}


==> data/ECSW_split_smiley_Ad100.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

    \definecolor{darkcyan0152161}{RGB}{0,152,161}
    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{goldenrod1892050}{RGB}{189,205,0}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{olivedrab8717139}{RGB}{87,171,39}
    \definecolor{teal084159}{RGB}{0,84,159}
    \definecolor{teal097101}{RGB}{0,97,101}

    \begin{axis}[
        legend cell align={left},
        legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, at={(1.03,1)}, anchor=north west},
        tick align=outside,
        tick pos=left,
        x grid style={darkgray176},
        xlabel={Displacement \(\displaystyle u_{y,\mathrm{max}}\) [mm]},
        xmin=-0.0753301647831049, xmax=1.5819334604452,
        xtick style={color=black},
        y grid style={darkgray176},
        ylabel={Reaction force \(\displaystyle F_{y}/F_{y,\mathrm{max}}\) [-]},
        ymin=-0.0500000693337191, ymax=1.0500014560081,
        ytick style={color=black}
        ]
        \addlegendimage{thick,color=black, solid}
        \addlegendentry{FOM}
        \addlegendimage{thick,color=black, dash pattern=on 5.55pt off 2.4pt, mark=x, mark size=3, mark options = solid}
        \addlegendentry{DECSW}
        \addlegendimage{thick,color=black, dash pattern=on 1pt off 1pt, mark=diamond, mark size=3, mark options = solid}
        \addlegendentry{DDEIM}
        \addlegendimage{thick,color=goldenrod1892050, solid}
        \addlegendentry{$A = 100$ MPA mm$^{2}$}
        \addlegendimage{thick,color=olivedrab8717139, solid}
        \addlegendentry{$A = 200$ MPA mm$^{2}$}
        \addlegendimage{thick,color=darkcyan0152161, solid}
        \addlegendentry{$A = 300$ MPA mm$^{2}$}
        \addlegendimage{thick,color=teal097101, solid}
        \addlegendentry{$A = 400$ MPA mm$^{2}$}
        \addlegendimage{thick,color=teal084159, solid}
        \addlegendentry{$A = 500$ MPA mm$^{2}$}
        \addplot [very thick, goldenrod1892050]
        table {%
                0 0
                0.0086193670745596 0.0767098820942393
                0.0172402286077086 0.15345386960508
                0.0258625820231279 0.230231914554478
                0.0344864247475296 0.307043968961145
                0.0430995901980654 0.383365583784409
                0.0516605341521972 0.457435845192964
                0.0601034646197735 0.525097616354139
                0.0682314614751147 0.574327849843152
                0.0760590382860451 0.608258931389222
                0.0837429113931228 0.634966902737164
                0.0913785526167473 0.659072567125944
                0.0989708809387776 0.68098761261092
                0.106530074110567 0.701074065371471
                0.114060861890443 0.719775236398932
                0.121558536038785 0.736940375339483
                0.129022490905081 0.752646867095947
                0.136454574537739 0.767092449524737
                0.143854890942093 0.780350451152269
                0.15122110502197 0.792417633568744
                0.15855450310613 0.803392543266168
                0.165851411514238 0.813214614306338
                0.173111725873761 0.821951387088986
                0.18033450089124 0.829644491529229
                0.187517530057907 0.836261024879275
                0.194659326128996 0.841806636436319
                0.201757802415181 0.846282631178488
                0.20881088705012 0.849703695961864
                0.215816241840085 0.852053905153936
                0.222771569482173 0.853328443793448
                0.229674501471555 0.853523916333448
                0.236522403042284 0.852638587073662
                0.243312768640336 0.850667692795067
                0.250044272864616 0.847618991617477
                0.256716954819393 0.843507940969846
                0.263330967607721 0.838361233739813
                0.269881878996495 0.832174346256414
                0.276366253299956 0.82494295594165
                0.282776746200411 0.816648918404333
                0.289118597120474 0.8073732248632
                0.295393843054454 0.797170210866776
                0.301606927521753 0.786109440156328
                0.307761943440682 0.774257767625885
                0.313864055727198 0.761689964138248
                0.319918442577675 0.748479627548232
                0.325929229782435 0.734695872744399
                0.331903561361296 0.72042331172691
                0.337846317073539 0.70573268744629
                0.343762874674819 0.690695904719237
                0.349659451718894 0.67538680880667
                0.355539597296781 0.659863604578514
                0.361409328801861 0.644193460690462
                0.367273099169992 0.628433279140908
                0.373135184439301 0.612635543889098
                0.379000134844484 0.596852453000124
                0.384871752320644 0.58112851308685
                0.390753145659176 0.565502679324835
                0.396646820389021 0.550008304140214
                0.402555504335488 0.534676595855854
                0.408481623510871 0.519534827086343
                0.414427206395346 0.504606475011442
                0.420394526731715 0.489914050710724
                0.426385526425524 0.475478647038271
                0.432402001374657 0.461317273461562
                0.438445886401072 0.447446372932487
                0.444518194375153 0.433877333235497
                0.450619419347049 0.420617195207948
                0.456749881162848 0.407670541764409
                0.462909603568485 0.395039897234775
                0.469098889039618 0.382726927896691
                0.47531745540307 0.37073044405818
                0.481564936169025 0.359047992030619
                0.487841181388029 0.34767689977501
                0.494145493915858 0.336612368705468
                0.500477352034982 0.32584959245217
                0.506836210802929 0.315383116059011
                0.513221548593414 0.305207094722985
                0.519632807251013 0.295315641546441
                0.526069042972256 0.285701768423063
                0.532529625613943 0.276359416413127
                0.539014001955275 0.267282948346854
                0.545521549478156 0.258466400826726
                0.552051587659701 0.249904098361352
                0.558603441533031 0.24159059996268
                0.565176561073358 0.233521086783304
                0.571770358165729 0.225691329276123
                0.578384158375599 0.21809696263027
                0.585017661165329 0.21073480459537
                0.591670088688778 0.203600832922577
                0.598341121319495 0.196692135567458
                0.605030183833392 0.190005267890535
                0.611736685828235 0.183537227413387
                0.61846050177156 0.177287915702158
                0.625201050083189 0.171254691609434
                0.631957725687633 0.165433690777944
                0.638730153899636 0.159821160663302
                0.645517573466992 0.154412243660967
                0.6523193650562 0.149201841817681
                0.659134935620679 0.144184397237219
                0.665963630611955 0.139354002632655
                0.672804892821477 0.134704774462677
                0.679658148552723 0.130230696433059
                0.686522660976306 0.12592542630105
                0.693398027824584 0.121783202916796
                0.70028360020605 0.117797909641696
                0.707178975710336 0.113963855135872
                0.714083211107024 0.110274700243855
                0.720995914190792 0.106725039432945
                0.72791716592334 0.103310112046429
                0.734846542843139 0.100024613668956
                0.741783630985735 0.0968633782302025
                0.748728044273167 0.0938214277935776
                0.755679428471318 0.0908939978811889
                0.762637438667042 0.0880765013953055
                0.769601738737426 0.0853644410845742
                0.776571999174117 0.0827534474463253
                0.783547918371435 0.0802393738017267
                0.790529223955503 0.0778182581658749
                0.797515649479167 0.075486289398439
                0.804506943604393 0.0732398092554182
                0.811502868310296 0.0710752949491779
                0.818503192202329 0.0689894059590823
                0.825507702521608 0.0669789286672859
                0.832516191299982 0.065040763419409
                0.839528465438054 0.063171954748911
                0.846544344238978 0.0613696773811074
                0.85356365268546 0.0596312197176545
                0.860586225594197 0.0579539861071518
                0.86761190525589 0.0563354912240989
                0.874640546380721 0.0547731999202757
                0.881672008308532 0.0532649858423409
                0.888706160333836 0.05180873991755
                0.895742883471806 0.0504024076610202
                0.902782051511795 0.0490439850367562
                0.909823551041033 0.0477315588732214
                0.916867274941469 0.0464633067661236
                0.92391312072608 0.0452374789906139
                0.930960993527148 0.0440524129886172
                0.938010805930799 0.0429065072869415
                0.945062459687723 0.0417981170958656
                0.952115873356599 0.0407258162811814
                0.959170974940461 0.0396883390841506
                0.966227689093198 0.0386843406669766
                0.973285945538548 0.0377125432892354
                0.980345678223412 0.0367717134768221
                0.987406824192016 0.035860696130521
                0.994469321630098 0.0349783700631202
                1.00153311401982 0.0341236643959341
                1.00859814613558 0.0332955521629272
                1.01566436837172 0.0324930611846793
                1.02273173169386 0.0317152511953638
                1.0298001895521 0.0309612222817456
                1.03686969688733 0.0302301048595792
                1.04394021137401 0.0295210707350275
                1.05101169169234 0.0288333266826411
                1.05808409878419 0.0281660997341291
                1.0651573962219 0.0275186557448327
                1.07223154832474 0.0268903059635956
                1.07930652094051 0.0262803723129806
                1.08638228129383 0.0256882052535482
                1.09345879936139 0.0251131844653649
                1.10053604572987 0.0245547129218515
                1.10761399184633 0.0240122181084469
                1.11469261171419 0.0234851514264901
                1.12177188003171 0.0229729839601362
                1.12885177211981 0.0224752075268437
                1.13593226427494 0.0219913354202498
                1.14301333239328 0.0215208592626891
                1.15009495555199 0.0210633439688603
                1.15717711455318 0.020618393186188
                1.16425978923852 0.0201855843764183
                1.17134296132102 0.0197645149523037
                1.17842661294842 0.0193547995326033
                1.18551072697338 0.0189560674364361
                1.19259528736977 0.0185679661550733
                1.19968027764317 0.0181901483407903
                1.2067656830812 0.0178222841153339
                1.21385148918228 0.0174640554639821
                1.22093768159752 0.0171151551910679
                1.22802424733779 0.0167752888626639
                1.23511117358611 0.0164441725281293
                1.24219844796687 0.0161215330045635
                1.24928605866373 0.0158071077438647
                1.25637399464594 0.0155006429689564
                1.26346224509222 0.0152018930402154
                1.2705507993681 0.0149106212347367
                1.27763964757583 0.0146266009234564
                1.28472878020961 0.0143496130434892
                1.29181818805328 0.0140794466538707
                1.29890786194116 0.0138158966003712
                1.30599779329656 0.013558765250847
                1.31308797399917 0.0133078624223504
                1.32017839616252 0.013063001234327
                1.3272690521005 0.0128240072078394
                1.33435993437987 0.0125907091462038
                1.34145103598262 0.0123629424029422
                1.34854235013207 0.0121405471948654
                1.35563387027852 0.0119233692659387
                1.36272558995564 0.0117112599074882
                1.36981750304355 0.0115040747397121
                1.37690960376968 0.0113016736964182
                1.38400188633183 0.0111039216667347
                1.39109434534132 0.0109106883457085
                1.39818697554143 0.0107218476684888
                1.40527977190407 0.0105372717641441
                1.4123727294765 0.0103568499411684
                1.41946584347443 0.0101804671188416
                1.42655910929929 0.0100080125043016
                1.43365252254946 0.00983937912713829
                1.44074607896187 0.00967446343083222
                1.44783977435582 0.0095131650469636
                1.45493360479567 0.00935538697319332
                1.46202756644792 0.00920103520729
                1.46912165559302 0.00905001871259227
                1.47621586865865 0.00890224933456017
                1.48331020219411 0.00875764177990081
                1.49040465290855 0.00861611369329047
                1.49749921755119 0.00847758485075814
                1.50459389292545 0.00834197734563435
            };
        % \addlegendentry{FOM, $A = 100$ MPA mm$^{\mathrm{2}}$}
        \addplot [very thick, olivedrab8717139]
        table {%
                0 0
                0.00861936707455968 0.0767098820942391
                0.0172402286077086 0.153453869605081
                0.0258625820231278 0.230231914554477
                0.0344864247475298 0.307043968961144
                0.0430995901980654 0.383365583784409
                0.0516605341521969 0.457435845192964
                0.0601034665456484 0.525097696531404
                0.0682314782996016 0.574328503043355
                0.0760591057708516 0.608261355509913
                0.0837430683631046 0.63497248904443
                0.0913788965465387 0.659084504334325
                0.098971639265789 0.681014127746118
                0.10653284336028 0.701181216105417
                0.114070341144842 0.720146104673427
                0.121582312565101 0.737827792080766
                0.129068779023147 0.754286346324386
                0.136532882487425 0.769732935028346
                0.143975473341238 0.784240780674126
                0.151395459459348 0.797808063107706
                0.158794452037623 0.810529259835467
                0.16617012392878 0.822361216813138
                0.1735242222575 0.833395003476689
                0.180856590913036 0.843655383500601
                0.188166745784214 0.853143147535875
                0.195453912035667 0.861851577106558
                0.202718760654098 0.869838989651843
                0.209960748353733 0.877107091277904
                0.217179638595262 0.883660988714957
                0.224374656614675 0.88951673431098
                0.231544905802252 0.894676880477477
                0.238690405114972 0.899135887840999
                0.245811428168782 0.902893373160994
                0.25290634935059 0.905950024201943
                0.259968528372841 0.908241707679037
                0.266995530484322 0.909758793261657
                0.273988443951652 0.910538319840531
                0.28094740530239 0.910598027693246
                0.287872563269888 0.909956848482367
                0.294764016930751 0.908632088549975
                0.301621259978369 0.90663250062898
                0.308444522794979 0.903974646673912
                0.315233885118447 0.900675606287978
                0.321989430615997 0.896750873109418
                0.328711298849136 0.892216921549263
                0.335399861629581 0.887094626275357
                0.34205511897453 0.88140059611196
                0.348678071154873 0.87516010332118
                0.355268778459358 0.868390656126355
                0.361828817881597 0.861122347430455
                0.368358610487408 0.85337594546499
                0.37485933617031 0.845179030289086
                0.381332056631033 0.836557358064355
                0.387777803928021 0.827537168394649
                0.394198034770066 0.818147500937635
                0.400593975169446 0.808414631715066
                0.406967238761019 0.798367828355955
                0.413318762623784 0.788031527376029
                0.419650319436516 0.777434566244992
                0.425963636380094 0.766605498357209
                0.432259740966893 0.755568207125476
                0.438540304072923 0.744349486496714
                0.444806789008616 0.732975957282513
                0.451060209594884 0.721470702824874
                0.457296730768056 0.709841213439472
                0.463506284671261 0.698090935436586
                0.469709771653639 0.686290088507761
                0.475908388633468 0.674457283344294
                0.482103936036013 0.662612862314948
                0.488297613214987 0.650773594224512
                0.494490421972966 0.638954394104739
                0.500683651338513 0.627170814717526
                0.506878454436072 0.615436845180418
                0.513076026964879 0.603765786900625
                0.519277231019239 0.592168445215792
                0.525482994594496 0.580655533050911
                0.531694147992648 0.569236433746963
                0.537911501330073 0.557919882037027
                0.544135453340884 0.546712082544832
                0.550366881370314 0.535620768291866
                0.556606609103384 0.524652640519127
                0.562855197567574 0.513813147870824
                0.569113267541947 0.503107442652563
                0.575381300367438 0.492539899370256
                0.581660264747138 0.482116169560108
                0.587950800019412 0.471840759307234
                0.594253320810244 0.461716970098773
                0.60056822466056 0.451747465058231
                0.606895706674173 0.441933969617338
                0.613236060784442 0.432278292263373
                0.619589554177688 0.422781857875925
                0.625956323692763 0.413445432762562
                0.632336532382349 0.404269510909316
                0.638730281288494 0.395254151862077
                0.645137608737469 0.386399013259811
                0.651558596783454 0.37770373005223
                0.657993331336111 0.369167698870371
                0.664441807104468 0.360789903900406
                0.67090397146993 0.352569041000103
                0.677379778636268 0.34450382421598
                0.683869191145916 0.336592816731544
                0.690372109229995 0.328834208886805
                0.696888477345834 0.321226327774147
                0.703418220415518 0.313767383310533
                0.709961203781451 0.306455398301895
                0.716517351761637 0.299288412898849
                0.72308667549804 0.292265410218993
                0.729669337700049 0.285386739225321
                0.736265237244085 0.278650794429175
                0.74287417051365 0.27205524278247
                0.749495890164281 0.265597515404435
                0.756130273741078 0.259275397481637
                0.762777100834385 0.253086254493464
                0.769436167329918 0.247027347297621
                0.776107293524414 0.241096282248052
                0.782790201714585 0.235290446452133
                0.789484679700904 0.229607329794435
                0.796190497656725 0.224044404678216
                0.802907458121863 0.218599734296731
                0.809635288015996 0.213271020059927
                0.816373770018567 0.208056288198
                0.823122673661649 0.202953677633896
                0.829881770936624 0.197961417492748
                0.836650809729435 0.193077877267556
                0.843429606392287 0.188301795223164
                0.850217973633365 0.183631991852451
                0.857015706456064 0.179067395131881
                0.863822597249862 0.174606987103621
                0.870638468268377 0.170249889915697
                0.877463111088541 0.165995126915887
                0.884296326791044 0.161841783713343
                0.891137920941045 0.157788938680892
                0.897987738523075 0.153835951194828
                0.904845653593643 0.149982561794607
                0.911711472233709 0.146227771614996
                0.918584976561704 0.142570248087416
                0.925465955915665 0.139008508742026
                0.932354198763046 0.135540924464622
                0.939249517804041 0.13216569493054
                0.946151677918527 0.128881106670637
                0.953060456307115 0.12568529155567
                0.959975637688779 0.122576320695673
                0.966897023216789 0.119552262116178
                0.97382440598292 0.116611141686707
                0.980757602049682 0.113751002048784
                0.987696416155635 0.110969857369115
                0.994640665065425 0.108265780846487
                1.00159015682433 0.105636746693062
                1.0085447043146 0.103080773468762
                1.01550413206217 0.100595916531683
                1.02246826481724 0.0981802453620992
                1.02943693807338 0.0958318689706107
                1.03640998800968 0.0935489204311628
                1.04338726098811 0.0913295770942959
                1.05036860272945 0.0891720357293024
                1.05735386788612 0.0870745412940162
                1.06434291500585 0.0850353678488541
                1.07133560825163 0.083052830817177
                1.07833181817052 0.0811252836250335
                1.08533141576695 0.079251117172171
                1.09233428068882 0.077428773501895
                1.09934029201216 0.0756567132264325
                1.1063493365311 0.0739334500559072
                1.11336130748299 0.0722575369259638
                1.12037608999057 0.0706274304525346
                1.12739358619608 0.0690418722557516
                1.1344136968354 0.0674995830058668
                1.14143632511906 0.0659992471146289
                1.14846137999526 0.0645396026777421
                1.15548877144357 0.063119423094806
                1.16251841386128 0.061737517291713
                1.16955022887924 0.0603927431287815
                1.17658413672793 0.0590839831915762
                1.18362006232138 0.0578101556219958
                1.19065793370542 0.0565702131905415
                1.19769768141634 0.0553631391706077
                1.20473923819566 0.0541879482264574
                1.21178254076034 0.0530436907782536
                1.21882752660332 0.0519293867289362
                1.22587413525084 0.0508441130732971
                1.23292230887169 0.0497870877470336
                1.23997199555282 0.0487574640796602
                1.24702314315452 0.0477544206870165
                1.25407569974352 0.0467771877718904
                1.2611296169326 0.045825004190819
                1.26818484609431 0.0448971108291712
                1.27524134209867 0.0439928069134758
                1.28229906513842 0.0431114093705176
                1.28935797500325 0.0422522522728941
                1.29641803164799 0.0414146900137635
                1.30347919506639 0.040598092749778
                1.31054142948554 0.0398018519114324
                1.31760469990395 0.0390253611227122
                1.32466897195744 0.0382680764049043
                1.33173421194697 0.037529438762918
                1.3388003876223 0.0368089100395334
                1.34586746857492 0.0361058667193651
                1.35293542565416 0.0354198941327487
                1.36000423072839 0.0347505348425632
                1.36707385694462 0.0340973132908206
                1.3741442779778 0.0334597702869391
                1.38121546816377 0.0328374593237865
                1.3882874035803 0.0322299507771821
                1.39536005916772 0.0316368045827644
                1.40243341364131 0.0310576395895234
                1.40950744523476 0.0304920674531738
                1.41658213255148 0.0299397078003172
                1.42365745557777 0.0294001937282639
                1.43073339685122 0.0288731721140219
                1.43780993570174 0.0283582967888106
                1.44488705244716 0.0278552311258225
                1.4519647300107 0.0273636522942204
                1.45904295179831 0.0268832469130292
                1.46612170108987 0.0264137093532735
                1.47320096224789 0.0259547476428338
                1.48028072009686 0.0255060757604024
                1.48736095972544 0.0250674165037277
                1.49444166666764 0.0246385010589632
                1.50152282728004 0.0242190698326571
            };
        % \addlegendentry{FOM, $A = 200$ MPA mm$^{\mathrm{2}}$}
        \addplot [very thick, darkcyan0152161]
        table {%
                0 0
                0.00861936707455961 0.0767098820942392
                0.0172402286077087 0.153453869605081
                0.0258625820231278 0.230231914554477
                0.0344864247475299 0.307043968961144
                0.0430995901980651 0.383365583784409
                0.0516605341521969 0.457435845192964
                0.0601034674447493 0.525097733947972
                0.0682314853772651 0.574328780615621
                0.076059128943792 0.60826220288835
                0.08374312398856 0.634974501979659
                0.0913790125749026 0.65908861519338
                0.0989718883571373 0.681022991460474
                0.106533793550284 0.70121868249652
                0.114073583025859 0.720277566213214
                0.121590279147428 0.738143610826154
                0.129084355589927 0.754883626610811
                0.136559291176749 0.770710911250234
                0.144016159258323 0.785699704358538
                0.151454174811174 0.799848232398961
                0.158875058101874 0.813249675688505
                0.166277065920909 0.825869179317344
                0.173662185989751 0.837801558259635
                0.181030430751397 0.849065803622424
                0.188381586215056 0.859665348503912
                0.195715160618969 0.869604151142824
                0.203032458748268 0.878938891897086
                0.21033354465979 0.887676977408991
                0.21761781871973 0.895823649054088
                0.224885189684217 0.903403227334516
                0.232135619918182 0.910413895062961
                0.239368555987025 0.916830797505569
                0.246583755791351 0.922652715879027
                0.253776015890258 0.927834453224726
                0.260944651276416 0.932380291882569
                0.268090316451977 0.936321792076619
                0.275213348627667 0.939677357587703
                0.282313770600971 0.942461291466645
                0.289391382333774 0.944682395351699
                0.296446076501923 0.946351666176832
                0.303477810667652 0.947475860694613
                0.31048624491011 0.948063413771099
                0.317471061590201 0.94812183261039
                0.324432412177594 0.947662418004491
                0.331370088027669 0.946694994819117
                0.338283842809868 0.945226834644774
                0.345173896754423 0.94327219525794
                0.35203984028104 0.940838444810523
                0.358882198403895 0.937941055254476
                0.365700322721329 0.934585722133549
                0.372495071980865 0.930791005968988
                0.379266104759815 0.926566321355033
                0.38601346305402 0.921924229966103
                0.39273743832777 0.916878689502381
                0.399438014711808 0.911442878850426
                0.406115043357149 0.905628665727675
                0.41276800369464 0.89944642059576
                0.419395058514301 0.892899323601926
                0.425977682820758 0.885909368903918
                0.432531352029306 0.878592545595366
                0.439064348077126 0.870986992634081
                0.445577364059377 0.863109835925012
                0.452071050312162 0.85497743762613
                0.45854603962121 0.846606213234923
                0.465003229171929 0.838013842815794
                0.471443179799145 0.829215130357511
                0.477866750865404 0.820226714233577
                0.484274499228291 0.81106292762672
                0.4906671245069 0.801738770096078
                0.497045529989106 0.792269849314926
                0.503410483282075 0.782670537480471
                0.509762742216525 0.772954550438239
                0.516103328331206 0.763136984153843
                0.52243303573977 0.753231021941559
                0.528752814585051 0.74325038810029
                0.53506359267119 0.733208117166447
                0.541366171107503 0.723116536723893
                0.547661326704718 0.712987105705546
                0.553949853206835 0.702830660437967
                0.560232499113302 0.692657679736928
                0.56651008690125 0.682477909995319
                0.572783226165065 0.672300373674235
                0.579052574844032 0.662133786603284
                0.585318968159051 0.651986784183746
                0.591583147298796 0.641867545258819
                0.597845866372884 0.631783541056942
                0.604107814755519 0.621741869584068
                0.61036959839902 0.611749169316019
                0.616631842086906 0.601811225021414
                0.622895169337175 0.591933669826649
                0.629160154178085 0.582121824813332
                0.635427681531351 0.572381328769331
                0.641698415266917 0.562717068128406
                0.647972772908315 0.553132779434823
                0.654251514791695 0.543633148839526
                0.660535532361623 0.534222726679501
                0.666825676047088 0.524905849660466
                0.673122345741181 0.515685717235182
                0.679426395949257 0.506566207240126
                0.685738283442719 0.497550266646745
                0.692058362700086 0.488640381553753
                0.698387086446681 0.479839014249017
                0.704725005709413 0.471148449711066
                0.711072552090085 0.462570803072867
                0.717429837728485 0.454107022398879
                0.723797279698472 0.44575877094625
                0.730175197564349 0.43752713024493
                0.736563899705952 0.429413116230656
                0.742963624808928 0.42141730336518
                0.749374492376382 0.413540018640976
                0.755796734710313 0.40578171608659
                0.762230532844938 0.398142698337946
                0.76867603555506 0.39062299020938
                0.77513343906408 0.383222650611977
                0.781602679281713 0.375941279691746
                0.788083935180505 0.368778766910696
                0.794577342372247 0.361734880684197
                0.80108296797577 0.354809162267253
                0.807600870641485 0.348001201468645
                0.814130900424755 0.341310176254135
                0.820673121080028 0.334735505857475
                0.827227589047501 0.328276609004269
                0.833794240475034 0.321932630772146
                0.840372984211954 0.315702678341431
                0.846963674314823 0.309585669207035
                0.853566289629366 0.303580772665206
                0.860180802850819 0.297687101531337
                0.866807168618203 0.291903834655592
                0.873445256515783 0.286229866732583
                0.880094848414302 0.28066393040255
                0.886755804792006 0.275204913396353
                0.893428034257762 0.269851726833276
                0.90011139913961 0.264603180416779
                0.906805702525776 0.25945803942864
                0.913510705033586 0.254415010534349
                0.920226167709319 0.249472749497298
                0.92695190568172 0.244629950434979
                0.933687739450394 0.239885348255281
                0.940433447484215 0.235237516042134
                0.947188827167662 0.230685040492296
                0.953953660659445 0.226226490318141
                0.960727703854272 0.221860394848397
                0.967510719749305 0.217585279096996
                0.974302492127203 0.213399665256674
                0.981102796499033 0.209302090818577
                0.987911425941956 0.205291144911657
                0.99472813675183 0.201365322687602
                1.00155268708488 0.197523149514317
                1.0083847982114 0.193763105796136
                1.01522418915931 0.190083582032226
                1.0220705672793 0.186482983097133
                1.02892363151218 0.182959670861725
                1.03578303863968 0.179511869109229
                1.04264840208737 0.176137535342804
                1.04951924938053 0.172834131205408
                1.05639509836181 0.169598500390915
                1.06327535656328 0.166426598219941
                1.07015952840009 0.163313403294811
                1.0770472808734 0.160252870813394
                1.08393853129132 0.157239220350419
                1.09083344540942 0.154267745707545
                1.09773224258993 0.151334827310672
                1.1046355543196 0.148438272821035
                1.11154339125965 0.145577814439787
                1.11845579956929 0.142753714551804
                1.12537284238846 0.139966348369515
                1.13229450619203 0.137216213376518
                1.13922079651763 0.134503845071772
                1.14615170389264 0.131829889628003
                1.15308720490716 0.129194966731392
                1.16002728422328 0.126599658382502
                1.16697189472565 0.124044502705708
                1.17392099857797 0.121530030875769
                1.18087456917681 0.119056797337737
                1.1878325781156 0.116625261281725
                1.19479496551967 0.114235798178323
                1.20176167481258 0.111888715168421
                1.20873265377125 0.109584263160303
                1.21570786213061 0.107322703107802
                1.22268723140937 0.105104211492384
                1.22967068029432 0.102928752021809
                1.23665813433342 0.10079627105757
                1.24364951719606 0.0987066223810626
                1.25064474797217 0.0966595684628497
                1.2576437383063 0.0946547852391375
                1.2646463993995 0.092691900383633
                1.27165263615832 0.0907704871338673
                1.27866235954354 0.0888900791553649
                1.28567548191395 0.0870501707947429
                1.29269192645503 0.0852502586373513
                1.2997116044301 0.0834897823022036
                1.3067344267203 0.0817681520022327
                1.31376030655835 0.0800847638750251
                1.32078916205621 0.0784389900877049
                1.32782091058564 0.0768301967096478
                1.33485546731141 0.0752576120633558
                1.34189274938553 0.0737205168796905
                1.3489326880148 0.0722184335292534
                1.35597520996421 0.0707506840373825
                1.36302023384464 0.0693165847657962
                1.37006769181178 0.0679154775286748
                1.37711751521255 0.0665467008173526
                1.38416963715423 0.065209580597197
                1.39122398532214 0.0639034187360511
                1.39828049254362 0.062627562051562
                1.40533909488387 0.0613813425183726
                1.4123997254836 0.0601640656919779
                1.41946232433312 0.0589750859346492
                1.42652683160058 0.0578137691795601
                1.43359318985567 0.056679470015697
                1.44066133880081 0.0555715243781573
                1.44773122410333 0.0544893057602487
                1.45480279261328 0.0534322196513851
                1.46187598521786 0.0523995454791844
                1.46895075769623 0.0513907593741724
                1.4760270632265 0.0504053380757577
                1.48310485379629 0.0494426893925913
                1.49018408412719 0.0485022667897776
                1.49726471257522 0.0475835143368222
                1.50434669080618 0.046685864052431
            };
        % \addlegendentry{FOM, $A = 300$ MPA mm$^{\mathrm{2}}$}
        \addplot [very thick, teal097101]
        table {%
                0 0
                0.0086193670745596 0.0767098820942383
                0.0172402286077085 0.153453869605079
                0.0258625820231275 0.230231914554474
                0.0344864247475294 0.307043968961141
                0.0430995901980649 0.383365583784404
                0.0516605341521963 0.45743584519296
                0.0601034679828158 0.525097756330597
                0.0682314894510785 0.574328941094308
                0.0760591421291096 0.608262687429481
                0.0837431541334967 0.634975596639044
                0.0913790700739722 0.65909066805809
                0.098972015678842 0.681027580207507
                0.10653427609423 0.701237932044787
                0.114075241085734 0.720345916010641
                0.121594307190016 0.738307218915819
                0.129092175742421 0.755193894714896
                0.136572528123812 0.771222431337257
                0.14403651345908 0.786466556422713
                0.151483528764613 0.800926224571283
                0.158915293626767 0.814693725158679
                0.16633039596877 0.82773890518735
                0.173730867773581 0.840156458542441
                0.181116807638805 0.851965445037188
                0.18848814241478 0.863168308340606
                0.195844465149982 0.87377554608797
                0.203187501070846 0.883841592577797
                0.210517298686149 0.893375484557544
                0.217833216067643 0.90238443527259
                0.22513560121898 0.91089669699097
                0.232423927705836 0.918894541024182
                0.239698161801514 0.926352188209235
                0.246956125281604 0.933249185999673
                0.254195398551897 0.939574305376375
                0.26141669616728 0.945357210285057
                0.268620098823081 0.95061612745265
                0.275805861930483 0.955366370460541
                0.282974062124317 0.959621356914199
                0.290124440961 0.963386073390452
                0.297257196820381 0.966669248661005
                0.304371894936012 0.969477092805481
                0.311468425512375 0.971814215075777
                0.31854688774617 0.973691714496559
                0.325607098948037 0.975116224361089
                0.332648579192989 0.976093880805156
                0.33967146584392 0.976635094724051
                0.346675334381239 0.976742961040451
                0.353660205555791 0.976425385883572
                0.360625709354215 0.975688816639378
                0.367571898619576 0.974541995260832
                0.374498483317515 0.972990635777398
                0.381405098265651 0.971041796498891
                0.388291209906875 0.968700996826546
                0.395155796063192 0.96596951600548
                0.401993811189895 0.962820685550255
                0.40878454797615 0.959155578017349
                0.415555696040455 0.955151157392095
                0.422306928616306 0.950814433153631
                0.429038749387215 0.946159008767892
                0.435750930323445 0.941192240762638
                0.44244398080679 0.935927668014127
                0.449118095223592 0.930376061860467
                0.45577355343701 0.924548697831088
                0.462410538405604 0.918456227120325
                0.469029485015811 0.912110885128217
                0.475630912276898 0.905525477851762
                0.482214848543327 0.898709461566602
                0.488781863238986 0.891675721006898
                0.495332024140315 0.884433543098867
                0.501865898890808 0.87699555608525
                0.508384000775171 0.869373761719874
                0.514886704434538 0.861578799410934
                0.521374542197572 0.853622185974704
                0.527847812143014 0.845513780828642
                0.534307013212628 0.837264275160847
                0.540752754892338 0.828884872217258
                0.547185471690648 0.820385293825922
                0.55360554829546 0.811774836299726
                0.560013370752138 0.803062663234088
                0.566409766913551 0.794259286429405
                0.572795284769609 0.785374018398177
                0.579170665943287 0.77641687160498
                0.585536691286127 0.767397453488689
                0.591893668704399 0.75832315433607
                0.598242511925838 0.74920375858367
                0.604583853937275 0.740047302397171
                0.610918164965326 0.730860973844829
                0.617246296494659 0.721653199572383
                0.623568762501303 0.712430690291002
                0.629886187296661 0.703200260533688
                0.636199215964591 0.693968503556389
                0.642508426231388 0.684741646575795
                0.648814578853136 0.675526184296489
                0.655118321206749 0.666327632712777
                0.661420252120552 0.657151654195655
                0.667721150292712 0.648004013586415
                0.674021670937906 0.63888979500321
                0.68032229045338 0.629813282258529
                0.686623669699919 0.620778973083316
                0.692926512904814 0.611791416731314
                0.699231330961671 0.602854458163082
                0.705538778891822 0.59397193349205
                0.711849534372891 0.585147733666069
                0.718164104093369 0.576385157513382
                0.724483467241479 0.567688315606056
                0.730808330369987 0.559060724976782
                0.737139115569569 0.55050520923046
                0.74347628352552 0.542024642053699
                0.749820445491701 0.533622232195724
                0.756171928905626 0.525300046463251
                0.762531092125364 0.517060309157507
                0.768898291152226 0.508904939408
                0.77527361353579 0.500834709176537
                0.781657400044872 0.492851494596785
                0.788049915009282 0.484956866521097
                0.794451519824522 0.47715244928791
                0.800862449164196 0.46943942197991
                0.80728290545633 0.461818912903551
                0.813713081189858 0.454291789009275
                0.820153199361682 0.446858878010886
                0.826603390449943 0.439520754097488
                0.833063844275678 0.43227815672904
                0.839534678967797 0.425131619167029
                0.846015912551037 0.418081134266909
                0.852507719440628 0.41112709851716
                0.859010186482487 0.404269599944712
                0.865523309359985 0.397508630498517
                0.872047064996304 0.39084405497043
                0.878581451715904 0.384275698327954
                0.885126456434525 0.377803314725459
                0.891682104226572 0.371426776630626
                0.898248386789734 0.365145715891405
                0.904825294163586 0.35895975986903
                0.911412718615024 0.35286841271578
                0.918010580426894 0.346870968308274
                0.92461883707704 0.340966856445282
                0.931237373873924 0.335155282354906
                0.937866109957388 0.329435535745911
                0.944504955106293 0.323806877034404
                0.951153751632498 0.318268334439131
                0.957812315011935 0.312818888301948
                0.96448051565852 0.307457484842119
                0.971158221554348 0.302183175546778
                0.977845246002114 0.29699480930227
                0.984541375069824 0.291891074959646
                0.991246457173019 0.28687079477161
                0.9979602722777 0.281932516338135
                1.00468252731989 0.277074511834597
                1.01141301778013 0.272295173486552
                1.01815151909653 0.26759268996567
                1.02489783082737 0.262965228490466
                1.03165172454316 0.258410780660847
                1.03841295245403 0.25392718194034
                1.04518126778645 0.249512183028011
                1.05195643006898 0.245163424890456
                1.05873816227139 0.240878363718397
                1.06552631524891 0.236654593743643
                1.0723206974445 0.232489570945811
                1.07912113636614 0.228380808174338
                1.08592747262604 0.224325891061519
                1.09273962806696 0.22032286361385
                1.09955750282988 0.216369743584799
                1.10638103087687 0.21246489202541
                1.11321014332708 0.208606972773668
                1.12004490296693 0.204795094476208
                1.12688535248623 0.201028688550154
                1.13373149045211 0.197307555904753
                1.1405832661235 0.193631712895286
                1.14744066916512 0.190001252871087
                1.154303692033 0.186416475683983
                1.16117228654582 0.18287783172525
                1.16804647116222 0.179386174629362
                1.17492620113452 0.17594202996458
                1.18181146016289 0.172546027481703
                1.1887022048451 0.169198755266467
                1.19559843246073 0.165900922202337
                1.20250007255086 0.162653082215473
                1.20940709038127 0.159455820414656
                1.21631942484945 0.156309645330895
                1.22323701435375 0.153214984167055
                1.23015978310653 0.150172198757075
                1.23708765690167 0.147181538890578
                1.24402056165876 0.144243226961214
                1.25095841839681 0.141357398621296
                1.25790115301608 0.13852413771908
                1.26484871733776 0.135743705586821
                1.27180103224302 0.133016172732846
                1.27875800936573 0.130341470285084
                1.28571955443566 0.127719380884137
                1.29268557080556 0.125149594201367
                1.29965594963467 0.122631673697741
                1.30663059670788 0.120165023986431
                1.31360941990797 0.117749301119056
                1.32059232252148 0.115383978953478
                1.3275791965349 0.113068437546971
                1.33456994572006 0.110802031167984
                1.34156447088289 0.108584077115003
                1.34856268397812 0.106413897067041
                1.35556448774416 0.104290750929261
                1.36256978101657 0.102213862398728
                1.36957847149067 0.100182456116177
                1.37659046492551 0.0981957349009411
                1.38360568271415 0.0962529519617214
                1.3906240364727 0.0943533149676857
                1.39764544608513 0.0924960347572067
                1.40466982301024 0.0906802848232226
                1.41169707224336 0.0889052371628398
                1.41872712260878 0.0871700936549587
                1.42575989332688 0.0854740307846204
                1.43279530585612 0.0838162234936846
                1.43983329040324 0.0821958780972138
                1.44687377000278 0.0806121817351317
                1.45391666624638 0.0790643217377666
                1.46096191035872 0.0775515099654816
                1.46800943214021 0.0760729441951128
                1.47505916487844 0.0746278499237243
                1.48211104590736 0.0732154720694449
                1.48916500818839 0.071835054342609
                1.49622098917287 0.0704858501142929
                1.5032789307303 0.0691671316993738
            };
        % \addlegendentry{FOM, $A = 400$ MPA mm$^{\mathrm{2}}$}
        \addplot [very thick, teal084159]
        table {%
                0 0
                0.00861936707455953 0.0767098820942382
                0.0172402286077085 0.153453869605079
                0.0258625820231275 0.230231914554474
                0.0344864247475294 0.30704396896114
                0.0430995901980648 0.383365583784404
                0.0516605341521961 0.457435845192958
                0.0601034683470068 0.525097771475056
                0.0682314921543787 0.574329047881148
                0.0760591508166418 0.608263007564332
                0.0837431721473546 0.634976256721404
                0.0913791060351282 0.659091960063182
                0.0989720906971898 0.681030303734695
                0.10653456970615 0.70124969853707
                0.114076239874804 0.720387421430614
                0.121596744377936 0.738407564835376
                0.129096884867615 0.755384297871312
                0.136580448658618 0.771536252604907
                0.144048706702379 0.786939680072752
                0.151501102140649 0.801593985136165
                0.158939356919383 0.815590805596331
                0.166362246557633 0.828903141065401
                0.173771852134751 0.841625771829903
                0.181168334826276 0.853779220667176
                0.188551598245968 0.865362629135095
                0.195921383906132 0.876392355242189
                0.203279683712685 0.886920986340716
                0.210626391537943 0.896957572338079
                0.217960907011151 0.906513138497168
                0.225283788424461 0.915614475726711
                0.232594099768721 0.924232479385328
                0.239892084575638 0.932338684289335
                0.247175192757619 0.939916824844473
                0.254442851735152 0.94698008917049
                0.261695428537779 0.953555953897361
                0.268933175585688 0.959658395822482
                0.276156170502894 0.965302774233799
                0.283364464440902 0.970495482333722
                0.290558011868175 0.97524407189011
                0.297736628188985 0.979555926025909
                0.304900194675034 0.983434553787308
                0.3120488787826 0.986888065209852
                0.319182572194024 0.989923396731454
                0.326300782939295 0.992549160949796
                0.333403482071299 0.994771423314951
                0.340490627705327 0.996597077531008
                0.347561802527651 0.9980260802837
                0.354616865746266 0.999067672406882
                0.361655481313597 0.999723467899358
                0.368677286145922 1
                0.375681530751013 0.999897151323242
                0.382667327145424 0.999414549612966
                0.389628127783893 0.998501917353094
                0.396546313279646 0.997063762621015
                0.40344726397035 0.99528764766072
                0.410330757772738 0.993180119094226
                0.417196939951845 0.990750238549959
                0.424045573935377 0.988003182734569
                0.430877114744691 0.984950229887116
                0.437691431666137 0.981598303288483
                0.444488859724292 0.977956904308978
                0.451269235705289 0.974032762620829
                0.458032831837403 0.969836071492225
                0.46477963244727 0.965374653412032
                0.471509707496007 0.960656664122013
                0.47822319371099 0.955690481580637
                0.484920402735554 0.95048558092303
                0.491601491534512 0.945050944313775
                0.498266437201223 0.939393744448176
                0.504915611993642 0.933523766544756
                0.511549081660195 0.927448435807942
                0.518167350054926 0.921178489632965
                0.524770516096006 0.914721526261189
                0.53135904732647 0.908087385445804
                0.537933087705233 0.901283721819631
                0.544493012645127 0.894319444502791
                0.551039225892213 0.887203784356262
                0.557571971334916 0.879944575267902
                0.564091595791475 0.872550107537529
                0.570598568351369 0.865029021549572
                0.577093219966138 0.857388960712352
                0.583575958202667 0.849637961356508
                0.590047263992824 0.841783986886395
                0.596507738320572 0.833835567359072
                0.602957692496802 0.825799598392146
                0.609397352750567 0.817681991556447
                0.615827463787232 0.809490961966994
                0.622248689271365 0.80123453533407
                0.628661961328954 0.792921713759036
                0.63506717485631 0.784555743278805
                0.641465061263727 0.776144129827661
                0.647856115716937 0.767693082940938
                0.654240905127115 0.759208841913434
                0.660620232759607 0.750698444134938
                0.666994522487159 0.742167077064899
                0.673364373062925 0.733620398228014
                0.679730381903971 0.725064034741287
                0.686092878229826 0.716502273837705
                0.692452290282088 0.707939404701307
                0.698808685954958 0.699377724184676
                0.705162827006436 0.690822923037123
                0.711515341350091 0.682279934521188
                0.717866910154079 0.673753665312395
                0.724218041442567 0.665248210411284
                0.730569320094215 0.656767851230999
                0.73692124796331 0.64831624141705
                0.743274499681715 0.63989759248656
                0.749629678484952 0.631515564724872
                0.755987237468093 0.62317342985602
                0.762347816371855 0.61487495000488
                0.768712205838915 0.60662429071515
                0.775080537145891 0.598422940501831
                0.781453634807263 0.590274439764665
                0.787831923072889 0.582181455406396
                0.794215810914102 0.574146506650022
                0.800605809623553 0.566172484636198
                0.807002183036173 0.558261302149967
                0.813405104156813 0.550414771316753
                0.819815069941129 0.542635469454733
                0.826232310951963 0.53492488754221
                0.832657083152405 0.527284721487765
                0.839089593431236 0.519716508366238
                0.845530064325501 0.512221767999386
                0.85197869760651 0.504801569443581
                0.858435654785386 0.497456988533101
                0.864901157222636 0.49018922849679
                0.871375246598196 0.482998858947194
                0.877858026142787 0.475886681961307
                0.884349609003036 0.468853382474954
                0.890850121644643 0.461899534260594
                0.897359666081122 0.4550257164851
                0.903878211341027 0.448232057129337
                0.910405881794104 0.441519063075142
                0.916942715712231 0.434887001877229
                0.923488776302885 0.428336141228151
                0.930044017121749 0.421866335361583
                0.936608353980905 0.415477395368013
                0.943181822539435 0.409169359568661
                0.949764441461783 0.40294219340848
                0.956356169028133 0.396795647931047
                0.962956867898206 0.390729206450589
                0.969566541106319 0.384742693955292
                0.976185165180456 0.37883578543724
                0.982812698058138 0.373008006647728
                0.989449052376412 0.367258890761681
                0.996094096015554 0.361587765597349
                1.00274770410377 0.355993979355222
                1.00940986385924 0.350477046900891
                1.01608047205472 0.345036236939242
                1.02275944890253 0.339670822442379
                1.02944666337167 0.334379880629454
                1.03614195459285 0.329162468806488
                1.04284518873255 0.324017717480581
                1.04955619983124 0.318944555499204
                1.05627485658261 0.313941874258954
                1.0630010135907 0.309008493096381
                1.06973452582287 0.30414319241626
                1.07647523619772 0.299344632736599
                1.08322289726969 0.294611205884593
                1.08997741280204 0.289941561333593
                1.09673864401536 0.285334197865807
                1.1035064315214 0.280787515158959
                1.11028061232208 0.276299813789003
                1.1170610368097 0.271869415225474
                1.12384753664407 0.267494512856363
                1.13063996210173 0.263173380683779
                1.13743817986194 0.258904323577064
                1.14424207082884 0.254685667524792
                1.15105149595112 0.250515769826071
                1.15786633925076 0.246393083261511
                1.16468650403872 0.242316187423841
                1.17151187997267 0.238283721030068
                1.17834237624861 0.234294530646403
                1.1851779390696 0.230347694863898
                1.19201861754377 0.226442696223374
                1.19886436442438 0.222579231625054
                1.20571513367282 0.218757190975731
                1.21257094449356 0.214976859479538
                1.21943176764182 0.211238334582405
                1.22629755042594 0.207541664416755
                1.23316823447385 0.203886970330987
                1.24004378358325 0.200274515636088
                1.24692415683924 0.196704597099813
                1.25380935048594 0.193177843535182
                1.26069937721811 0.189694975593041
                1.26759422555575 0.186256650799287
                1.27449388021539 0.182863552337704
                1.28139831277887 0.179516346831641
                1.28830749181753 0.176215651870359
                1.2952213784481 0.172962029518769
                1.30213993015219 0.169755998776601
                1.30906310140126 0.166598043489801
                1.31599083876046 0.163488484753869
                1.32292308032137 0.160427670466586
                1.32985978023386 0.157415963106983
                1.3368008862511 0.154453650151896
                1.3437463699126 0.151541172522378
                1.35069617641535 0.148678809074202
                1.35765023217151 0.14586670828508
                1.36460848192657 0.143104924016661
                1.37157085188855 0.140393357457879
                1.3785372599921 0.13773179859518
                1.3855076405143 0.13512005219303
                1.39248190933596 0.132557810848229
                1.3994599902786 0.130044725103298
                1.40644180730488 0.127580385434354
                1.41342728381109 0.125164337815195
                1.42041633575242 0.122796058120117
                1.42740887746098 0.120474975331707
                1.4344048282555 0.118200499509137
                1.44140411669874 0.115972032799041
                1.4484066744114 0.113788985472732
                1.45541242965204 0.111650737724979
                1.46242130557462 0.109556621107613
                1.46943322720873 0.107505945679841
                1.47644811973944 0.105498008779354
                1.48346591177565 0.103532096549426
                1.49048652407947 0.101607464348233
                1.49750988602729 0.0997233774149973
                1.50453592646365 0.0978790915646064
            };
        % \addlegendentry{FOM, $A = 500$ MPA mm$^{\mathrm{2}}$}
        \addplot [thick, goldenrod1892050, dash pattern=on 3pt off 2pt, mark=x, mark size=3, mark options = solid, mark repeat =5]
        table {%
                0 0
                0.00861934174818673 0.0767095347166394
                0.0172400996170141 0.153452493218603
                0.0258622711043804 0.230228846514146
                0.0344858537112509 0.30703856548888
                0.0430992331888842 0.383362261807048
                0.051659868994964 0.457430008058634
                0.0601028014478036 0.525093009536742
                0.0682321341243051 0.574332191250754
                0.0760601140411865 0.608266459859867
                0.083744085387645 0.63497882524612
                0.0913799749772272 0.659091993988603
                0.0989719969520887 0.680993945722008
                0.106530805015808 0.701067715434419
                0.114061140825981 0.719760405064633
                0.121558353058496 0.736944313408148
                0.129022752854058 0.752680750819768
                0.136454281425154 0.76714367473283
                0.14385301133679 0.780398224896005
                0.151218720206571 0.792488434572321
                0.158551898984204 0.803489086342506
                0.16584921051382 0.813358667863604
                0.173110683252807 0.822169966926045
                0.180335161804136 0.829947810091666
                0.187521596806005 0.836685028638865
                0.194666778818185 0.842357157643747
                0.201769838891472 0.846995173994709
                0.208829737388412 0.850609835061593
                0.215845035468905 0.853203236097784
                0.222813170340421 0.854767846298536
                0.229731528422704 0.855297708266122
                0.236597332241287 0.854785771039633
                0.2434073621478 0.85322013380809
                0.250163230931288 0.850637522693871
                0.256865204249758 0.84706549901735
                0.263513940359151 0.842543937270412
                0.270108801351 0.837088364157689
                0.276646724231729 0.830695618835077
                0.283119914360955 0.823329230275774
                0.289520692074201 0.814968615213134
                0.295857703980748 0.805721709271328
                0.302138582547108 0.795681687690595
                0.308367197224702 0.784913580511441
                0.31454756096608 0.773481948707269
                0.320684842141498 0.761458649766875
                0.326783106567786 0.748906293423462
                0.332846592554132 0.735889318120979
                0.338881097421819 0.722479667290244
                0.344890268822398 0.708734670860724
                0.350877728716672 0.694711336275385
                0.356849798152707 0.680475331557304
                0.362809302272313 0.666075383747109
                0.368759541372505 0.651560141276853
                0.374705348223679 0.636981108863352
                0.380649194701568 0.622378257836365
                0.386593112569132 0.607787392369917
                0.392540748315095 0.593248795483833
                0.398493818256876 0.578791637788083
                0.404455657767387 0.564449009451653
                0.410429975923425 0.550253801688091
                0.416418486623293 0.536228469663705
                0.422423902222474 0.522397827633553
                0.428449534647161 0.508786537670828
                0.434494949354737 0.495402404818862
                0.44056143763189 0.482258878090935
                0.446650471817364 0.469368287046361
                0.45276307689283 0.456739523061679
                0.45889862871658 0.444374879557591
                0.46505828699783 0.432281150129289
                0.471241790127388 0.420460025771553
                0.477450079755493 0.4089155122539
                0.483683227081554 0.397647839623479
                0.489940897271563 0.386655517621325
                0.496221824740123 0.375933489857267
                0.502526237808446 0.365480753967799
                0.508854006066409 0.355295408291116
                0.515205562397822 0.34537644740354
                0.521580040819152 0.335718606970376
                0.527977293558483 0.326318105659598
                0.534396766858443 0.317170179220446
                0.540838035526037 0.308270325446705
                0.547301216453006 0.299615545693397
                0.553785272165153 0.291199571596182
                0.560289549029611 0.283016811388839
                0.566813287211475 0.275060571629974
                0.573353027266929 0.267316716632353
                0.579910777655419 0.259787477456471
                0.586486863594303 0.252470362378006
                0.593081296988732 0.245361663665594
                0.599693690154462 0.23845631369392
                0.60632388589288 0.231750881939267
                0.612970704840567 0.225238674405071
                0.619634152074297 0.21891576319023
                0.626314027616534 0.212779199974325
                0.633009842281544 0.206825267893469
                0.639721211291955 0.201049613393408
                0.646447453626527 0.195447774105466
                0.653187651965877 0.190014758093775
                0.659941647465806 0.1847469792353
                0.666707826188821 0.179638310706092
                0.6734860603929 0.17468586507296
                0.680277063647042 0.169888028107718
                0.68708041033111 0.165241853386042
                0.69389550806246 0.160742752013281
                0.700722073919464 0.156387879153254
                0.707559748904016 0.152173693328598
                0.714408090397107 0.148096400764031
                0.721266489564171 0.144151810184456
                0.72813470806889 0.140336458223859
                0.735012411440619 0.136646582533521
                0.741899213952929 0.133078356561489
                0.748794760321844 0.129628088238395
                0.755698695963325 0.126292118946225
                0.762610593871028 0.123066677897142
                0.769530189975406 0.119948354063909
                0.776457193124833 0.1169337357914
                0.783391311600525 0.114019419391022
                0.790332235142945 0.11120213882003
                0.797279678292011 0.108478647980559
                0.804233375351455 0.10584579997042
                0.811193076074737 0.103300553226632
                0.818158440239526 0.100839224991013
                0.825129269476845 0.0984593115139198
                0.832105300616396 0.0961575095610914
                0.839086346290763 0.0939312705277117
                0.846072214861958 0.0917784431438168
                0.853062670576732 0.0896963408715604
                0.860057467793081 0.0876823801834973
                0.86705650081144 0.0857343720739119
                0.874059601371438 0.0838500351149708
                0.881066594756675 0.0820271293747138
                0.888077317699313 0.0802634785870632
                0.895091614974646 0.0785569791841599
                0.902109355159499 0.076905484786531
                0.909130347486469 0.0753064377217749
                0.916154469485081 0.0737585237261879
                0.923181606467238 0.0722599577449213
                0.930211632897291 0.0708089313836894
                0.937244442501551 0.0694037228478368
                0.944279923497582 0.0680426661111513
                0.951317949699526 0.066724223597699
                0.958358390455682 0.0654467815543894
                0.965401163286217 0.0642088691500528
                0.972446172423074 0.0630087402881111
                0.979493321214513 0.0618451165278501
                0.986542499057226 0.060716733941602
                0.993593644902368 0.0596224125664886
                1.00064668914284 0.0585609573894676
                1.00770155437404 0.0575311635789577
                1.01475817589318 0.0565319275533361
                1.02181651935809 0.0555622145761759
                1.02887652587375 0.0546209944363743
                1.03593811052384 0.05370717717581
                1.04300117819473 0.0528192524617489
                1.05006570807304 0.0519562459617669
                1.05713164601181 0.0511178175493721
                1.06419895088121 0.0503031047074178
                1.07126757350173 0.0495112311697669
                1.07833745778092 0.0487413375130121
                1.08540855181402 0.0479926617149096
                1.09249532915839 0.0472642333190081
                1.0995861913783 0.046554809082802
                1.10667758270482 0.0458642614822332
                1.11376948456726 0.0451918043267513
                1.12086188683825 0.044536947340895
                1.1279547704884 0.0438991755648205
                1.13504812276554 0.0432778904749596
                1.14214194063302 0.0426724746260053
                1.14923620278285 0.0420824185014155
                1.15633089241477 0.0415071972428656
                1.16342599728241 0.0409462976987783
                1.17052150053353 0.0403991283086155
                1.17761738766368 0.0398652762870119
                1.18471364745605 0.0393442786539933
                1.1918102623173 0.0388355877190945
                1.19890720682412 0.0383388006290938
                1.20600448825789 0.0378535819816595
                1.21310209400585 0.0373795012614209
                1.22020001260826 0.036916144458404
                1.22729823128408 0.0364631588988466
                1.23439673744822 0.0360202077789139
                1.2414955143603 0.0355868584784359
                1.24859454255975 0.0351627765191179
                1.25569383875439 0.0347477304201278
                1.26279337925692 0.0343411967922998
                1.26989312960138 0.0339425682325426
                1.27699307519581 0.0335516816711142
                1.28409325638439 0.033168707794086
                1.29119366620485 0.0327933943101712
                1.29829430454175 0.0324253938855934
                1.30539515328752 0.0320645480103993
                1.31249620595522 0.0317105965634207
                1.31959744897539 0.0313632303677181
                1.3266988556073 0.0310222657760993
                1.33380044014032 0.0306875767394835
                1.34090218776263 0.0303589359700667
                1.34800409631564 0.0300361718554786
                1.35510615843454 0.0297190666020808
                1.362208363232 0.0294074688442203
                1.36931071167947 0.0291012134316307
                1.37641319906066 0.0288001096773142
                1.38351582267469 0.0285040168447204
                1.3906185655783 0.0282126660065679
                1.39772143102501 0.0279260354292071
                1.40482441204823 0.0276439753882219
                1.41192750498452 0.0273664039106925
                1.41903070748087 0.027093218611114
                1.42613401572216 0.0268243136345298
                1.43323742561877 0.0265595855878308
                1.44034094187325 0.0262989382354988
                1.44744455362036 0.026042279298868
                1.4545482559453 0.0257895244790583
                1.46165204508429 0.025540550463064
                1.46875591899786 0.0252953043483781
                1.47585985003647 0.0250535501754213
                1.48296385173056 0.0248152885447408
                1.49006792651141 0.0245805097203405
                1.497172072803 0.0243492455569886
                1.50427628821341 0.024121442831458
            };
        % \addlegendentry{DECSW, $A = 100$ MPA mm$^{\mathrm{2}}$, $m_U=50$, $m_D=25$, $\tau=10^{-5}$}
        \addplot [thick, olivedrab8717139, dash pattern=on 3pt off 2pt, mark=x, mark size=3, mark options = solid, mark repeat =5]
        table {%
                0 0
                0.00861934174818673 0.0767095347166394
                0.0172400996170141 0.153452493218603
                0.0258622711043804 0.230228846514146
                0.0344858537112509 0.30703856548888
                0.0430992331888842 0.383362261807048
                0.051659868994964 0.457430008058634
                0.0601028016386689 0.525093018988403
                0.0682321370186805 0.574332317113212
                0.0760601239708671 0.608266864034188
                0.0837441062469361 0.634979650494716
                0.0913800381235392 0.65909453986805
                0.0989724326814413 0.681012462331536
                0.106533417375443 0.701175781027162
                0.114070944952163 0.720142717784883
                0.121582478263818 0.73782887825102
                0.129069068422454 0.754294945157194
                0.136532639821034 0.769744272067311
                0.143974428726535 0.784247579046967
                0.15139396419482 0.797820532821972
                0.158792637842533 0.810544049555317
                0.166167931355344 0.822387072738577
                0.173521255140782 0.833432879868569
                0.180853701129719 0.843708790657814
                0.188163371193139 0.853212843167394
                0.195449724844665 0.861942563616211
                0.202714445225294 0.869956135823682
                0.209956931367895 0.877262965023549
                0.217176266806364 0.883861113317722
                0.224371368532981 0.889757748200204
                0.231542186765556 0.894965480181299
                0.238688513703752 0.899479278144641
                0.245810783541086 0.903306877807453
                0.252908460343137 0.906461238084919
                0.259974611675435 0.908868763937634
                0.267005276791767 0.910501663591601
                0.274001187955152 0.911394958465299
                0.280964488363722 0.911590409249614
                0.287895107011335 0.911106758904229
                0.294793590390743 0.909962703726926
                0.30165980276946 0.90817257394104
                0.308493319173411 0.905744696080907
                0.315294272448146 0.902696609222763
                0.322062875930704 0.899041372099587
                0.328798974390998 0.894794078820543
                0.33550401425066 0.889978882484503
                0.342176810937675 0.884607076856903
                0.348818015565503 0.878702476351161
                0.355428338737996 0.872287553637273
                0.362008409129238 0.865384551535861
                0.36856012709967 0.85802606778283
                0.37508478226694 0.850238368299507
                0.381582811066576 0.842042746647293
                0.388056899690682 0.833475729051565
                0.394507201948283 0.824556441128147
                0.400935017598869 0.815311546500844
                0.407341607821916 0.805766973818652
                0.413728198689817 0.795948422346372
                0.420095054477203 0.785876007029571
                0.426443659341562 0.775575669486369
                0.432773350597566 0.7650616484044
                0.439085810713738 0.754361452101114
                0.445383515568034 0.743505293799695
                0.451670027704842 0.73252580788693
                0.457945562585881 0.721441216647246
                0.464199435024818 0.710233947362974
                0.470437116538662 0.698950772129174
                0.476668442437829 0.687628594003812
                0.482895099442048 0.676286223231181
                0.489118534907277 0.664940397942366
                0.495339974732393 0.653606588643007
                0.501560885273469 0.642300373368231
                0.50778163098507 0.631032338523508
                0.514003403876277 0.61981538179307
                0.520227739797324 0.608663052018416
                0.526454994730299 0.597583605232925
                0.532685728213197 0.586585069686599
                0.538921123071509 0.575677462039762
                0.545161414828661 0.564866313234152
                0.551407700426949 0.55416018653066
                0.557660008612265 0.5435629309675
                0.563919393754802 0.533082322017932
                0.570186408449766 0.522723439305636
                0.576461208693213 0.512489373283912
                0.582744394005931 0.502384812583589
                0.589036508863576 0.492413162376773
                0.595337777325239 0.482577251484674
                0.601648566755268 0.472879517764716
                0.607968759738654 0.463320481546746
                0.614298538755708 0.453901268210542
                0.620638111594777 0.444623064485936
                0.626987959911195 0.435487781910429
                0.633347280082374 0.426492571982001
                0.639716607201215 0.417638752737842
                0.646095814155366 0.408925593016954
                0.652485304549327 0.400353325525623
                0.658885202731906 0.391921161761118
                0.665295313082795 0.383627855027286
                0.671716680289714 0.375475979030725
                0.678149166396645 0.367464129864094
                0.684593122720496 0.359592384072451
                0.691048049760325 0.351858216078486
                0.697515389332656 0.344264821519461
                0.703995735204717 0.336813115328327
                0.710487753142202 0.329498483093734
                0.716992420697284 0.322323204641102
                0.723509227517333 0.315284801446386
                0.730038215022884 0.308382503882887
                0.736579778552338 0.301616401346219
                0.743133669988589 0.294984904026313
                0.749699943548336 0.288487063366841
                0.756278644376892 0.282122071794527
                0.762869221488142 0.275887629487685
                0.769472091888261 0.269783953839618
                0.776087395838598 0.263810287283548
                0.782714960531411 0.257965268066039
                0.789354363086815 0.252246820878862
                0.796005794317463 0.246654412943181
                0.802669215671999 0.241187147936316
                0.809344535824216 0.235843968343092
                0.816031587177726 0.23062357499116
                0.82273024107473 0.225524403782099
                0.829440375053073 0.22054550787915
                0.836161795704549 0.215685565186675
                0.842894294941396 0.210942885809403
                0.849637724337255 0.206315919380767
                0.856391862753724 0.201802776584306
                0.863156414192777 0.197401229862329
                0.86993118136514 0.19310940909772
                0.876715941867425 0.188925470380064
                0.883510449554949 0.184847278506881
                0.890314488746671 0.180872806398882
                0.897127817142999 0.176999892914611
                0.903950220762421 0.173226470879697
                0.910781454436352 0.169550376528261
                0.917621280701136 0.165969462550515
                0.924469486010583 0.162481690979869
                0.931325817073971 0.159084862286274
                0.938190008495483 0.155776734060263
                0.945061861804498 0.152555254268255
                0.951941175831162 0.149418354505241
                0.958827710417637 0.146363874749459
                0.965721241648379 0.143389699369999
                0.97262153389434 0.140493723349534
                0.979528390944028 0.137673937936628
                0.986441633951088 0.134928373365808
                0.993361036392816 0.132254968197488
                1.00028641689068 0.129651810849148
                1.00721759262411 0.127116991059225
                1.01415436684437 0.124648580855301
                1.02109658150766 0.122244763078453
                1.02804404797202 0.119903666260952
                1.03499658746658 0.117623466959725
                1.04195404605621 0.115402411227682
                1.04891626640798 0.11323877478204
                1.05588308983941 0.111130811578599
                1.0628543766259 0.109076836740395
                1.0698299674407 0.107075207404545
                1.07680972679038 0.105124342632281
                1.08379352142949 0.10322267147242
                1.090781232878 0.101368660845415
                1.09777270225692 0.0995607348104472
                1.104767767853 0.0977972947262315
                1.11176634304901 0.0960766788428294
                1.11876830610675 0.0943973729440776
                1.12577352442287 0.0927580889361464
                1.13278186368951 0.0911573614139851
                1.13979321238636 0.0895936365911831
                1.14680741786982 0.0880655330402233
                1.15382430749693 0.0865713790660072
                1.16084372928747 0.0851092783282423
                1.16786554508315 0.0836779571281771
                1.17488959720444 0.0822757269624553
                1.18191568800342 0.0809007773084509
                1.18894355299607 0.0795508867821763
                1.19597299335067 0.0782239010513555
                1.20300374961767 0.0769173807178861
                1.21003558583095 0.0756287179174943
                1.21706828758541 0.0743551921304364
                1.22410168276979 0.0730939634622084
                1.23113569393402 0.0718426930470357
                1.23817030919097 0.0705993120974895
                1.24520559754425 0.0693625427442125
                1.25224171065408 0.0681318318855918
                1.25927898341323 0.0669075916969562
                1.26631770069625 0.0656912931543723
                1.2733579398649 0.0644842941902306
                1.28039979789444 0.0632881931721095
                1.28744332963734 0.0621038093032182
                1.29448856518442 0.0609320899632894
                1.30153554920326 0.0597741013234523
                1.30858429886632 0.0586306876224516
                1.3156348358844 0.0575026013114441
                1.3226871475018 0.056390343684335
                1.3297412463483 0.0552945274446128
                1.33679711361588 0.0542154709018188
                1.34385473636425 0.053153580347458
                1.35091408252694 0.0521089846399411
                1.35797514028842 0.0510817845673403
                1.36503788470912 0.0500722527687889
                1.37210229358847 0.0490804632307351
                1.37916832075725 0.0481062267024582
                1.38623594924684 0.047149794551874
                1.39330515718908 0.0462114232093429
                1.40037591273801 0.0452908635405078
                1.40744820441703 0.0443882452176295
                1.41452200334205 0.0435036194244996
                1.42159726539486 0.0426367246784201
                1.4286739591881 0.0417873495670365
                1.43575204634196 0.0409551727437275
                1.44283150383888 0.0401401375060818
                1.44991229235695 0.0393418104898655
                1.45699438230976 0.0385599835578669
                1.46407775603263 0.0377946852698434
                1.47116238731124 0.0370459975803897
                1.47824824451226 0.0363136754347508
                1.48533529853842 0.0355973829713002
                1.49242351188884 0.0348969471281013
                1.49951285596269 0.03421207915288
                1.5066032956621 0.0335424926960921
            };
        % \addlegendentry{DECSW, $A = 200$ MPA mm$^{\mathrm{2}}$, $m_U=50$, $m_D=25$, $\tau=10^{-5}$}
        \addplot [thick, darkcyan0152161, dash pattern=on 3pt off 2pt, mark=x, mark size=3, mark options = solid, mark repeat =5]
        table {%
                0 0
                0.00861934174818673 0.0767095347166394
                0.0172400996170141 0.153452493218603
                0.0258622711043804 0.230228846514146
                0.0344858537112509 0.30703856548888
                0.0430992331888842 0.383362261807048
                0.051659868994964 0.457430008058634
                0.0601028017763022 0.525093025807236
                0.0682321389588095 0.574332401429564
                0.0760601304970199 0.608267130563416
                0.0837441196247459 0.634980177593995
                0.0913800742017184 0.659095996002817
                0.0989726362856177 0.681021083532047
                0.106534381992373 0.701216049811477
                0.11407424880167 0.720276053215694
                0.121590607406539 0.738145995746922
                0.129084848023528 0.754888511557083
                0.136559343998477 0.770714882073827
                0.144015744872728 0.785701373438288
                0.151453467331163 0.799851532602358
                0.158874311227097 0.813253690218914
                0.166275814387248 0.825875686261596
                0.17366035583655 0.837808736155658
                0.181028691669052 0.849077919628255
                0.188379113550745 0.859680035855619
                0.195712140872344 0.869624437737654
                0.203029235157535 0.878965674644908
                0.210330235587445 0.887714499273183
                0.217614075863874 0.895873275706291
                0.224880960667783 0.903459838490524
                0.232130934318336 0.910480348356401
                0.239363590748359 0.91691385559388
                0.246578288299807 0.922753509927569
                0.253770847512817 0.927962731896262
                0.260939354368007 0.932531090225385
                0.26808450990924 0.936493803745015
                0.275207596461344 0.93987931147673
                0.2823084571135 0.94270148917108
                0.289386928894938 0.944969626980321
                0.296442509136033 0.94668888288503
                0.30347525002381 0.947868561842931
                0.310484943587411 0.948517914222775
                0.317471619352421 0.948643836479364
                0.324434945689348 0.948258684980807
                0.331374812648462 0.947367754537852
                0.338291592083831 0.945981892808354
                0.345184969764851 0.944115086290752
                0.352055087892439 0.941780484496439
                0.358902057220368 0.938989662742663
                0.365725893336328 0.935753852170327
                0.372526770891592 0.932082865500145
                0.379304738469131 0.927991612729885
                0.386059483441616 0.923488889233488
                0.392791194622399 0.918588878744287
                0.399499582157864 0.913301414274603
                0.406183659980947 0.907632917350412
                0.412843512126258 0.901598536348979
                0.41948103833733 0.895225322449873
                0.426079415038582 0.888435062773344
                0.432644401678611 0.881298284503092
                0.439188672931641 0.873879026459787
                0.445713259601441 0.866194579421786
                0.452219072838007 0.858262690306516
                0.458706703843919 0.85009812470626
                0.46517730219269 0.841719065770821
                0.471631183890036 0.833138666835775
                0.478069421517762 0.824373924381207
                0.484492343836017 0.815437510598365
                0.490900767595217 0.806344670943299
                0.497295396477323 0.79711005215751
                0.503677177622745 0.787748881359526
                0.510046795218671 0.778275031517549
                0.516404917757512 0.768701309178841
                0.522752316139049 0.759041056467924
                0.529089953470071 0.749307791915984
                0.535418326911418 0.739512471053735
                0.541738242123378 0.729667123734579
                0.548050563037357 0.719783253180782
                0.554355634938893 0.709870127564703
                0.560654461430261 0.699939257299936
                0.566946870872521 0.689996294301404
                0.573234372682858 0.680053292792925
                0.579517433664255 0.670118217828917
                0.585796456828617 0.660197748261941
                0.592072083329967 0.650299792842453
                0.598345740349061 0.64043441954247
                0.604617323602922 0.630605604130677
                0.61088802465151 0.620821807201828
                0.617157748831305 0.611087023332202
                0.623427603871876 0.601407928714093
                0.629697982313407 0.591789527033329
                0.63596943882295 0.58223656744647
                0.642242322141591 0.572752682141122
                0.648517202225764 0.563342242714904
                0.654794739323869 0.554009196520433
                0.661075051780005 0.544755999446752
                0.667359245637365 0.535587146471933
                0.673647116057199 0.526503801458486
                0.679939912037078 0.517509990622369
                0.686238445325554 0.508608997100063
                0.692542937333249 0.499802675530476
                0.698854121638231 0.491093124780765
                0.705172533694228 0.482482798388624
                0.711498691778107 0.473973605899004
                0.717832703069522 0.465566309398752
                0.724175617221552 0.45726312771594
                0.730527968431456 0.449065771470155
                0.736890144962957 0.440975593653241
                0.74326256474528 0.432993773904697
                0.749645554416027 0.425121583800669
                0.75603936021756 0.41735984472384
                0.762444218088957 0.409709199328651
                0.768860363633315 0.402170102849527
                0.775288081769695 0.394743307420669
                0.781727538937527 0.387429094455919
                0.788178822617137 0.380227440564799
                0.794642099683352 0.373138492330427
                0.801117449135821 0.366162262942603
                0.807604849048432 0.359298388719354
                0.814104276699388 0.352546367602567
                0.820615942989762 0.345906329027493
                0.827139834295258 0.339377768939798
                0.833676017072262 0.332960461158331
                0.840224402838018 0.326653638174468
                0.846784941304547 0.320456762374565
                0.853357498990011 0.314369016041164
                0.859942002265941 0.308389688167742
                0.86653847613846 0.302518374287473
                0.873146873081475 0.296754505962239
                0.879766942831486 0.291096970608932
                0.886398696023262 0.28554517957601
                0.893041889365455 0.280097983965321
                0.899696435806433 0.274754540302902
                0.906362168533328 0.269513882978837
                0.913039030608327 0.264375326878601
                0.919726803141952 0.259337036147209
                0.926425294955214 0.254398613369902
                0.933134333866355 0.249558902240347
                0.939853759134666 0.24481665355493
                0.9465831772557 0.240170105685397
                0.953322482644802 0.235618039757093
                0.960071447042861 0.231158949860912
                0.966829726522018 0.226790975971282
                0.973597196547499 0.222512925661309
                0.980373648735252 0.218323211074486
                0.98715874672278 0.214219866367669
                0.993952305781282 0.210201253660308
                1.00075406742688 0.206265492967401
                1.00756369866036 0.202410493892017
                1.01438100615429 0.198634458567956
                1.02120575701249 0.194935379239995
                1.02803765151615 0.191311044897741
                1.03487634592869 0.187759091802077
                1.04172161992459 0.184277431417461
                1.04857317292582 0.180863622511318
                1.05543072461021 0.177515229350725
                1.0622939623283 0.174229658923128
                1.06916252068275 0.171004021069545
                1.07603608025209 0.167835445780869
                1.0829141868551 0.164720441701497
                1.08979675084555 0.161656483402684
                1.09668356363003 0.158640634520073
                1.10357437480597 0.155669550980725
                1.11046902665959 0.152740260554894
                1.11736743784388 0.149850090239571
                1.12426966244899 0.146996888451195
                1.13117569915135 0.144178604337536
                1.13808568616335 0.141394632064985
                1.14500007975726 0.138644725709563
                1.1519190538569 0.135929686428454
                1.15884257982422 0.133250265844692
                1.16577074520291 0.130607343810425
                1.17270352299299 0.128001607114666
                1.17964088750137 0.125433766088441
                1.1865828278503 0.122905273508921
                1.19352932433206 0.120416738874522
                1.20048036796493 0.117968654049654
                1.20743590453853 0.115561306595219
                1.21439589531595 0.113195272410197
                1.22136028696121 0.110870759772042
                1.22832901892544 0.108588134543278
                1.23530202327544 0.106347547243208
                1.24227921510028 0.104149050095988
                1.24926049430105 0.101992635783036
                1.25624581238905 0.0998783271748659
                1.26323508704715 0.0978060445854808
                1.27022824227377 0.0957755170113628
                1.27722517486716 0.0937865017023358
                1.2842258245288 0.0918387590617818
                1.29123007319492 0.0899316926502233
                1.29823783990085 0.0880649218933053
                1.3052490598668 0.0862381679084449
                1.3122636467662 0.0844509702924445
                1.3192815094243 0.0827028250610605
                1.32630254751804 0.0809931801574036
                1.33332665907699 0.0793214377769712
                1.34035377786354 0.0776870295177774
                1.34738382747934 0.0760893581138518
                1.35441671661215 0.0745277844287601
                1.36145236837966 0.0730016305266313
                1.36849070346421 0.0715102622299147
                1.37553164368323 0.070053012377858
                1.38257511085396 0.0686292324109514
                1.38962102837312 0.0672382724774884
                1.3966693308598 0.0658794660222751
                1.40371995129216 0.0645521378453192
                1.41077281872487 0.0632556356955119
                1.4178278629683 0.0619892839564195
                1.4248850176563 0.0607524347567096
                1.43194421768682 0.0595444556979847
                1.43900539326468 0.0583645532969116
                1.44606848246694 0.0572121868720505
                1.45313343040863 0.0560867541626594
                1.46020017496698 0.0549875411692713
                1.46726865867352 0.0539140522369952
                1.47433883095378 0.0528656746311589
                1.48141063844698 0.0518418232217207
                1.48848403097786 0.0508419218364676
                1.49555896103903 0.0498654170242904
                1.5026353808471 0.0489117580307967
            };
        % \addlegendentry{DECSW, $A = 300$ MPA mm$^{\mathrm{2}}$, $m_U=50$, $m_D=25$, $\tau=10^{-5}$}
        \addplot [thick, teal097101, dash pattern=on 3pt off 2pt, mark=x, mark size=3, mark options = solid, mark repeat =5]
        table {%
                0 0
                0.00861934174818673 0.0767095347166394
                0.0172400996170141 0.153452493218603
                0.0258622711043804 0.230228846514146
                0.0344858537112509 0.30703856548888
                0.0430992331888842 0.383362261807048
                0.051659868994964 0.457430008058634
                0.06010280188059 0.525093030975875
                0.0682321403844529 0.574332463451556
                0.0760601350397309 0.608267316988037
                0.0837441292831934 0.634980559190617
                0.0913800954271 0.659096845820216
                0.0989727531693721 0.681026014963588
                0.106534857564407 0.701235947253136
                0.114075925143013 0.720344714996915
                0.121594669371637 0.738308351237041
                0.129092766221571 0.755196930812273
                0.136572783029603 0.771224381791954
                0.144036489673215 0.786468008610776
                0.151483289835594 0.800927490541502
                0.158915198494747 0.814695725266536
                0.166329799832263 0.827740099549276
                0.173729970237288 0.840156642095518
                0.1811161112417 0.851967646840668
                0.188486809467485 0.863169977099253
                0.195842886686507 0.873778359186831
                0.20318586944756 0.883846023850004
                0.210515562567565 0.893383118939884
                0.217831069023484 0.902394136817959
                0.225133045982714 0.91090653449276
                0.232421178526222 0.918907770985721
                0.239695018651016 0.926368872821067
                0.246952612614632 0.933268356196331
                0.25419185681735 0.939601320069359
                0.261412620306203 0.945385921490757
                0.268615574583189 0.950649115713262
                0.275801192204861 0.95540795277141
                0.282969190122113 0.959673046752857
                0.290119393711488 0.9634476711452
                0.297251591358812 0.966740379797465
                0.304366002227142 0.969561192696001
                0.31146235402782 0.971911368971317
                0.31854085395278 0.973804012395225
                0.325600822461413 0.975241414992672
                0.332642520962844 0.976239306205729
                0.339665645276618 0.976798928733404
                0.346670199209529 0.976931551386771
                0.353655580181178 0.976639368579571
                0.360621893500609 0.975930303747327
                0.367569188454165 0.974812253794802
                0.374497067147165 0.973294058341958
                0.381405059231689 0.971379632101364
                0.388292259998423 0.969070150875268
                0.395157626413097 0.966368018450408
                0.401998971211878 0.963269697010659
                0.408793196529938 0.95964924164796
                0.415566652802716 0.95568652602105
                0.422319982966704 0.951393944474124
                0.429053615947042 0.946783731283116
                0.435768092157448 0.941867952274061
                0.442463514027126 0.936655558539251
                0.449140303229285 0.931158569712498
                0.455798837856181 0.925388127981819
                0.462438888644 0.919352208853283
                0.469061033571057 0.913064712204991
                0.475665644195691 0.906537577770246
                0.482253094106149 0.899782213293305
                0.488824012635234 0.892811705207601
                0.495378342018447 0.885635220961352
                0.501916534063885 0.878264733621189
                0.508439005259379 0.87071160661398
                0.51494609438947 0.862986748607174
                0.521438266819893 0.855100957866841
                0.527915643317621 0.847063451539092
                0.534379428725656 0.838888266444488
                0.540829778909476 0.830584121347542
                0.547267113827258 0.822160533025377
                0.553691991675069 0.813627960438875
                0.560104902026073 0.804995492174412
                0.566506235008197 0.796272310624978
                0.572896617086482 0.787468054780717
                0.579276626448352 0.778591705162894
                0.585647177674715 0.769653491210388
                0.592008605767401 0.760661286330498
                0.598361665499674 0.751623645732353
                0.604706959257016 0.742548946157624
                0.611044919634989 0.733444168209811
                0.617375958639904 0.724316175859607
                0.62370105544714 0.715173122258587
                0.630020791540203 0.7060219222868
                0.636335696434252 0.696868647765753
                0.642646809523801 0.687720756152321
                0.648954830470867 0.67858464764108
                0.655259992184029 0.669464341502403
                0.661563040257713 0.660365824249162
                0.667864587303754 0.651294051774454
                0.674165171875492 0.642253663907177
                0.680465692709953 0.633250284632777
                0.686767044367759 0.624289507295939
                0.693069381672158 0.615373645759507
                0.699373342541534 0.606506862647701
                0.705679634949266 0.597693069445692
                0.711988873547209 0.588935704389575
                0.718301679532049 0.580238127777547
                0.724618769545427 0.571604164186746
                0.730940507151617 0.563036237469005
                0.737267736826922 0.554538224654075
                0.743600589724436 0.546111457994989
                0.749939665467592 0.537758441142812
                0.756285485884798 0.529481031115847
                0.762638678819914 0.521282133500668
                0.768999579169346 0.513163780715432
                0.775368486299883 0.505127889631749
                0.781745802113409 0.497176252951105
                0.788131746516784 0.489310167960394
                0.794526699912512 0.481531347617276
                0.800930942469121 0.473841084325128
                0.807344553959859 0.466240096377222
                0.8137677621747 0.458729376083622
                0.820200866266511 0.451310072341978
                0.82664391692323 0.443982591003365
                0.833097077748388 0.436747652685851
                0.839560553461205 0.429606085978774
                0.846034402541892 0.422558241284374
                0.85251872930994 0.415604462461781
                0.859013701722898 0.408745191020478
                0.865519404917897 0.401980608694486
                0.872035651909896 0.395310129070122
                0.878562601522259 0.388734045667841
                0.885100318534018 0.38225236425092
                0.891648558210564 0.375864439950855
                0.898207511560012 0.369570427494971
                0.904777044635275 0.363369721198763
                0.911357225032812 0.357262219959261
                0.917947820281385 0.351247084793733
                0.924548774739618 0.345323840948388
                0.931160137300908 0.339492211469889
                0.937781765776887 0.33375150766789
                0.944413627165888 0.32810119398362
                0.951055476666137 0.322540344560359
                0.957707166814115 0.317068103232224
                0.964368623836823 0.311683587608799
                0.971039772476109 0.306385877313447
                0.977720444407676 0.301174123661468
                0.984410531612673 0.296047566721528
                0.991109722416191 0.2910049694812
                0.997817983076141 0.28604554632141
                1.00453503771107 0.281167912183274
                1.0112606213821 0.276370590222017
                1.0179945742444 0.271652234297267
                1.02473667408592 0.267011378180805
                1.0314866690843 0.26244637216784
                1.03824438237704 0.257955550473766
                1.0450096746624 0.253536756171949
                1.05178222986346 0.249188547994245
                1.05856181737251 0.244909024401946
                1.06534817369781 0.24069613112032
                1.07214100892052 0.236547559290782
                1.07893997489977 0.232460793304655
                1.08574483683913 0.228433325150705
                1.0925551919345 0.224462433369064
                1.09937095952216 0.220545912633317
                1.10619209455727 0.216681576929794
                1.11301843922245 0.212867073545984
                1.11984988122353 0.20910016826709
                1.12668641742642 0.205378916654592
                1.13352792821879 0.201701388822753
                1.14037439838477 0.19806648142172
                1.14722589718639 0.194473436950158
                1.15408270801178 0.19092187719872
                1.16094484690071 0.187412051320147
                1.16781231234082 0.183944427596139
                1.1746850576233 0.180519375995926
                1.18156308911986 0.177137315117913
                1.18844634126912 0.173798571781364
                1.19533477709567 0.1705036590824
                1.20222847054804 0.167253641950948
                1.20912738298541 0.164049145754967
                1.21603147324497 0.160890691564441
                1.22294069668649 0.157778758355837
                1.22985495136248 0.154713626512253
                1.23677423129698 0.151696146260032
                1.2436984651809 0.148726605809377
                1.25062758591712 0.145805315310018
                1.25756156114597 0.142932723248687
                1.26450033974844 0.140109190649161
                1.2714438138827 0.137334661679439
                1.27839194108663 0.134609354080406
                1.28534459690916 0.131933315580019
                1.29230171543327 0.129306544886316
                1.29926322627849 0.126728989371514
                1.30622904714814 0.124200402738197
                1.3131991245283 0.121720903617255
                1.32017335213554 0.119290259072733
                1.32715167404703 0.116908246170196
                1.33413397314036 0.114574371891875
                1.34112013249164 0.112288110261389
                1.34811011849446 0.110049153115694
                1.355103829686 0.107856876962307
                1.36210120337058 0.105710820353972
                1.36910214649273 0.103610363844108
                1.37610656600593 0.101554837770665
                1.38311436995217 0.0995435429692132
                1.3901254701164 0.0975757927171734
                1.39713977620373 0.0956508576942027
                1.40415720919319 0.0937680049702846
                1.41117768907214 0.0919265200158846
                1.4182011285059 0.0901256525166574
                1.4252274476374 0.0883646468031424
                1.4322565666741 0.0866427470119515
                1.43928839596485 0.0849591768653885
                1.44632283794825 0.0833131352345019
                1.45335984560252 0.0817039097780697
                1.46039933706761 0.0801307104818311
                1.46744123713419 0.0785927759121302
                1.47448548595802 0.0770893959963986
                1.48153201375167 0.0756198259989516
                1.48858074774692 0.074183199362628
                1.49563163116647 0.0727788626092798
                1.50268459716668 0.0714061767445338
            };
        % \addlegendentry{DECSW, $A = 400$ MPA mm$^{\mathrm{2}}$, $m_U=50$, $m_D=25$, $\tau=10^{-5}$}
        \addplot [thick, teal084159, dash pattern=on 3pt off 2pt, mark=x, mark size=3, mark options = solid, mark repeat =5]
        table {%
                0 0
                0.00861934174818673 0.0767095347166394
                0.0172400996170141 0.153452493218603
                0.0258622711043804 0.230228846514146
                0.0344858537112509 0.30703856548888
                0.0430992331888842 0.383362261807048
                0.051659868994964 0.457430008058634
                0.0601028019625436 0.525093035038786
                0.0682321414789848 0.574332511106886
                0.0760601385096943 0.608267459641104
                0.0837441364746988 0.634980844276938
                0.091380110438038 0.659097443540266
                0.0989728279312665 0.681029166276274
                0.106535143585646 0.701247950859109
                0.114076951110092 0.72038711879842
                0.121597130731446 0.738408177039125
                0.129097538565535 0.755386539524076
                0.136580859570445 0.77153833512879
                0.144048926562 0.786941205472792
                0.151501193401174 0.801594738833973
                0.158939704019252 0.815592308743209
                0.166362174379031 0.828903200626398
                0.173771660279738 0.841624547285036
                0.18116839134463 0.853778854507959
                0.188551176495933 0.865361405400141
                0.195920947835886 0.876391203799293
                0.203279329256 0.886920109853512
                0.21062598527451 0.896957076458418
                0.217960283902159 0.906512464598877
                0.225282993246669 0.915613378870581
                0.232593481740228 0.924234156066649
                0.239891196429648 0.932336651352271
                0.247174333819154 0.93991558014598
                0.254441994180765 0.946979344368313
                0.261694317146105 0.953554624562282
                0.268931949511478 0.959657143549339
                0.276154945222635 0.965302271036728
                0.283363178431342 0.970494859444674
                0.290556570688457 0.975242265071524
                0.297735082127989 0.979554303256452
                0.304898653442182 0.983433805572877
                0.312047317751242 0.986887609844136
                0.319180856814482 0.989921890348664
                0.326298938411639 0.992547156883803
                0.333401574270145 0.994770430014441
                0.340488595991553 0.996597184028356
                0.347559660857101 0.998026136095091
                0.354614555023546 0.999066305094658
                0.361653237199339 0.999722490501518
                0.368675191629453 1.00000138667438
                0.375679268622424 0.999898020811722
                0.382664667557543 0.999413674243427
                0.389624826970074 0.998496650549461
                0.39654448553923 0.997064861217934
                0.403445606262346 0.995288421118048
                0.410328846284734 0.993179785622111
                0.417194726620708 0.9907499489118
                0.424043142514896 0.988003941941654
                0.430874552558773 0.984952416526815
                0.437688733138647 0.981601020762989
                0.444485939360202 0.977959228088944
                0.451266149565921 0.97403427823222
                0.458029726619772 0.969837234513311
                0.464776646829606 0.965376016647775
                0.471506878461257 0.960658656184721
                0.478220431656048 0.95569284484081
                0.484917630169666 0.950488008730746
                0.491598632827784 0.9450532903399
                0.498263415247862 0.939396225633047
                0.504912383588518 0.933526121394993
                0.511545686475782 0.927451431526134
                0.518163794143057 0.921182124617091
                0.524766816473934 0.914725694427042
                0.531355233825899 0.908092018500717
                0.5379291501944 0.901288521692956
                0.544488937758116 0.894324038439726
                0.551035112477774 0.887208205142132
                0.557567863892607 0.879948869638266
                0.564087544138379 0.872554506734016
                0.570594602830908 0.86503368354985
                0.577089315995822 0.857393866768554
                0.58357210564098 0.849643208958069
                0.590043392528212 0.841789444625975
                0.596503781960892 0.833841021604357
                0.602953583556672 0.825804823395092
                0.609393063141875 0.81768720132077
                0.615823037862507 0.809496650957506
                0.622244216914007 0.801241237812498
                0.628657278168585 0.792928350432912
                0.635062294819627 0.78456247508897
                0.641460071428981 0.776151280630173
                0.647851054328807 0.767700705339071
                0.654235764869394 0.759216703997437
                0.660615057013215 0.750706419886111
                0.66698931227693 0.742174980677598
                0.673359135521188 0.733628089648643
                0.679725249642759 0.725071762668109
                0.686087886405575 0.716510026058551
                0.692447232070726 0.707946614532802
                0.698803586307939 0.699385240557466
                0.705157555028111 0.690830700894928
                0.711509846149822 0.682287919993645
                0.717861221006128 0.673761977712837
                0.724212258158249 0.665257090070485
                0.730563477330778 0.656777139082863
                0.736915293170487 0.648325478321768
                0.743268515416194 0.639906820949142
                0.749623637808347 0.631524568759431
                0.755981125162835 0.623182086255321
                0.762341703490846 0.614883661676878
                0.768705989389681 0.606632938950837
                0.775074227001447 0.598431854612356
                0.781447298826308 0.590283697565609
                0.787825544603595 0.582190814273979
                0.794209386659545 0.57415594697983
                0.80059936090225 0.56618201431955
                0.806995704860304 0.558270976889725
                0.813398507380534 0.55042440706726
                0.819808366790043 0.542645014706542
                0.82622549640115 0.534934459744954
                0.832650179042517 0.527294428601608
                0.839082505277037 0.519726087078258
                0.845522832381649 0.51223130024044
                0.851971323703661 0.504811085429063
                0.858428116026652 0.497466448362975
                0.864893439231335 0.490198569632995
                0.871367402769164 0.483008165131661
                0.877850066574068 0.475895922476182
                0.884341545846411 0.468862528424715
                0.890841983738944 0.461908686913301
                0.897351508192866 0.455035010013257
                0.903870014725894 0.448241435736822
                0.910397669885921 0.441528556867124
                0.916934518061892 0.434896628168961
                0.923480581714103 0.428345795891608
                0.930035799997268 0.421875943127794
                0.936600094889179 0.415486918009643
                0.943173521857503 0.409178845608954
                0.949756077548381 0.40295164222916
                0.956347693574733 0.396804987145352
                0.96294826523902 0.390738421529764
                0.96955779531725 0.384751780624765
                0.976176314481473 0.37884490618697
                0.98280370020663 0.373017145143767
                0.989439904933668 0.367268089774159
                0.996084734139272 0.361596905978308
                1.0027381923751 0.356003172719853
                1.00940020353863 0.350486267040274
                1.01607067746782 0.345045444300489
                1.02274948799568 0.339679894242607
                1.02943648031075 0.334388629705165
                1.0361315669323 0.329170862642626
                1.04283464129598 0.324025817355137
                1.04954553750043 0.318952393844969
                1.05626411482851 0.313949584423915
                1.06299018082986 0.309016103544315
                1.06972362176815 0.304150815807734
                1.07646427530043 0.299352361552964
                1.08321195498403 0.294619095705891
                1.08996650194745 0.289949534805226
                1.09672775035834 0.285342335989193
                1.10349552587349 0.280795727809432
                1.1102696762098 0.27630809031417
                1.11705006108136 0.271877739711596
                1.12383650807093 0.2675028106165
                1.13062886541541 0.263181613423145
                1.13742698888664 0.258912430584021
                1.14423075779354 0.254693582641927
                1.15104005535165 0.250523432321472
                1.15785475541896 0.246400502194723
                1.16467476353662 0.242323443207408
                1.17149999538037 0.238290982108554
                1.17833035379147 0.234301951899811
                1.1851657966332 0.230355411600325
                1.19200632910867 0.226450502717269
                1.19885191718466 0.222587077480775
                1.20570250789909 0.218764969477547
                1.21255813474569 0.214984475019246
                1.21941878835796 0.211245807132557
                1.22628441427931 0.207549041502816
                1.23315494958941 0.203894266559453
                1.24003036170214 0.200281775591569
                1.24691062609306 0.196711889322254
                1.25379569655407 0.193185082888525
                1.26068561516066 0.189702168478974
                1.2675803763715 0.186263811852726
                1.27447993765609 0.182870664380784
                1.28138426732237 0.179523388484062
                1.28829335978186 0.176222617238882
                1.29520716089248 0.172968899997968
                1.30212563424095 0.169762791910108
                1.30904873777868 0.166604783834356
                1.31597638720732 0.163495136206992
                1.32290854375443 0.16043421023796
                1.32984517144531 0.157422425178327
                1.33678620248343 0.154460065883117
                1.34373161139597 0.151547517456102
                1.35068132483584 0.148685056280838
                1.35763527895291 0.145872863983749
                1.36459343957072 0.143111006858857
                1.37155570113543 0.140399351670653
                1.37852200727202 0.137737726324317
                1.38549228263614 0.135125903149198
                1.39246643948917 0.132563580253971
                1.39944439754166 0.1300503979488
                1.40642611088248 0.127585975188939
                1.41341148821443 0.125169840597284
                1.42040041710938 0.122801442304612
                1.42739283786289 0.120480250473123
                1.4343886841769 0.118205703861036
                1.44138786134201 0.115977176352587
                1.44839029738867 0.113794064462958
                1.45539592846529 0.111655741180433
                1.46240468779187 0.109561552730931
                1.46941649029466 0.107510798457439
                1.47643127914761 0.105502795880924
                1.4834489736224 0.103536817714765
                1.49046948361432 0.10161211970798
                1.49749275384608 0.0997279860293964
                1.5045187074954 0.0978836719646828
            };
        \addplot [thick, goldenrod1892050, dash pattern=on 1pt off 1pt, mark=diamond, mark size=3, mark options = solid, mark repeat = 5]
        table {%
                0 0
                0.00861932416510827 0.0767095766644146
                0.0172400671458237 0.153452540944418
                0.0258622251813521 0.230228684662011
                0.0344857945290563 0.307037800689076
                0.0430991496215214 0.383362141428426
                0.0516597931835228 0.457429894243276
                0.0601029995473617 0.525094820458923
                0.068234046920395 0.574344259857785
                0.0760596037690027 0.608264449394078
                0.0837453140769807 0.634979338208158
                0.0913811059611933 0.659085285508641
                0.0989739273078296 0.681032351642847
                0.106535324559789 0.701194401552829
                0.114067758253476 0.720102693438667
                0.121577803629556 0.737886252328111
                0.129063287566998 0.754450246136293
                0.136512834179966 0.769124810266124
                0.143940693518051 0.782473068718684
                0.151336594147952 0.79560583743566
                0.158681297581426 0.806394976412295
                0.165984533758334 0.816043973933625
                0.173245352326477 0.824228215900332
                0.180472690200618 0.832785952138007
                0.187667581515372 0.84091135620955
                0.194827841244321 0.84761298116737
                0.20197160748816 0.854324507771046
                0.209076863392456 0.859882665265351
                0.216136377642087 0.864265413050732
                0.223175092673936 0.868516875126972
                0.230156573472893 0.871962034857448
                0.23709591657849 0.874055449719584
            };
        \addplot [thick, olivedrab8717139, dash pattern=on 1pt off 1pt, mark=diamond, mark size=3, mark options = solid, mark repeat = 5]
        table {%
                0 0
                0.00861932416510827 0.0767095766644146
                0.0172400671458237 0.153452540944418
                0.0258622251813521 0.230228684662011
                0.0344857945290563 0.307037800689076
                0.0430991496215214 0.383362141428426
                0.0516597931835228 0.457429894243276
                0.0601029998580513 0.525094840104395
                0.0682340515438433 0.574344763657715
                0.0760596216130844 0.608265563236279
                0.0837453524224308 0.634982144075951
                0.0913812202325731 0.65909201052883
                0.0989743230189951 0.681040559972378
                0.106536837462169 0.701233626647971
                0.114073117645822 0.7202150127534
                0.121589605074594 0.738155375629705
                0.129082741889067 0.754976164748414
                0.136546714578815 0.770149513225327
                0.143998344767486 0.784706731739805
                0.151426237357206 0.798670547279211
                0.158827181325605 0.811099257901793
                0.16620499989806 0.822742791592209
                0.173568050829376 0.833867269497961
                0.18090702224966 0.845092038231676
                0.188213612591639 0.854364674541619
                0.195510361473527 0.864360739394325
                0.20278850298994 0.872636434391977
                0.210046132555136 0.881123034182568
                0.217274547100117 0.88834858116646
                0.224479472072147 0.894949689172123
                0.231653554574726 0.900511927519209
                0.238794117298945 0.905681161703005
                0.245883819412314 0.91073117367641
                0.252968709122177 0.915058029318909
                0.260026470103577 0.918621899596966
                0.267073736139278 0.921216849799551
                0.274096285956315 0.92349159668921
                0.281090467708521 0.925245886044082
                0.288055830931578 0.926527175107308
                0.294987623781796 0.927114226401199
                0.301857151867554 0.926720173309348
                0.308696995805166 0.92567849763922
                0.315513824297022 0.924482771236264
                0.322311925330415 0.922847266336273
                0.329088191211972 0.920636798271924
                0.335855786833055 0.918124029620819
                0.342602310153633 0.915269532727864
                0.349332070252345 0.912323941396889
                0.356051378374841 0.909026669252223
                0.362752281241286 0.905402299575851
                0.369433367303311 0.901527876503206
                0.376103716681032 0.897362104354221
                0.382764786593149 0.892944937717229
                0.389382596655239 0.888140603305364
                0.395965979069689 0.883023200146258
                0.402551912320554 0.877768284857514
                0.409172458099211 0.872112898521355
                0.415784844345187 0.866365789644341
                0.422391639363459 0.860578973631124
                0.428973913434791 0.854679081788425
                0.435563515953523 0.848823482023708
                0.442142024970336 0.843047513048515
                0.448689599867202 0.837340281441003
                0.45519850375082 0.831691677264622
                0.461659873594374 0.826031241522397
                0.46811366401477 0.820425692106264
                0.474580444056543 0.81485077666071
                0.481045712141301 0.809245082346138
                0.487524045826114 0.803631117141611
                0.494007235589226 0.798027098031228
                0.500498520510609 0.792488932861548
                0.506984570955288 0.786932485236504
                0.513478218233695 0.781441656289521
                0.519971031832077 0.776053384106461
                0.526465846288653 0.770731743723837
                0.532969889739174 0.765468861877458
                0.539481563921595 0.760232613180749
                0.546002311201042 0.755042418140635
                0.552537267441242 0.749928596214137
                0.55908071226024 0.744903916367511
                0.565633178427335 0.739961659600745
                0.572192891452238 0.735120846970005
                0.57876696609074 0.730355226062262
                0.585350907229089 0.725721769511854
                0.591945943803516 0.721210132339605
                0.598551406315526 0.716826199918914
                0.605166583324305 0.712554455998516
                0.611796461523964 0.708412724165985
                0.618438017176686 0.70439938313828
                0.62509377688605 0.700512219427195
            };
        \addplot [thick, darkcyan0152161, dash pattern=on 1pt off 1pt, mark=diamond, mark size=3, mark options = solid, mark repeat = 5]
        table {%
                0 0
                0.00861932416510827 0.0767095766644146
                0.0172400671458237 0.153452540944418
                0.0258622251813521 0.230228684662011
                0.0344857945290563 0.307037800689076
                0.0430991496215214 0.383362141428426
                0.0516597931835228 0.457429894243276
                0.0601030000825647 0.525094854111679
                0.068234054814518 0.574345112760393
                0.0760596336406234 0.608266356528097
                0.0837453769900633 0.634983584560568
                0.0913812887592445 0.659095820965806
                0.0989745285837192 0.681045523354888
                0.106537516624935 0.701250442848401
                0.114075536414674 0.72026823688958
                0.121594980750914 0.73828201291524
                0.129091794850865 0.755233815897933
                0.13656344885297 0.77071494537883
                0.144026725881575 0.785874742080255
                0.151467899519937 0.800257817242416
                0.158887518671418 0.8133576350757
                0.166290727467333 0.825792325424405
                0.173684050406866 0.838335481518779
                0.181053954222557 0.849838212442891
                0.188401117482379 0.860004315819901
                0.195743124379181 0.87089823926457
                0.203063289282131 0.88002299997535
                0.210368999626042 0.889511820820779
                0.217658642482023 0.897944095781936
                0.224929682613423 0.905923691422701
                0.232180500801468 0.913059282270328
                0.239412209332089 0.920299506572235
                0.246615488605997 0.926404320853191
                0.253805941867006 0.931976273415756
                0.260982275803975 0.936472971536089
                0.2681420022003 0.940990552978068
                0.275268995231696 0.944290435114784
                0.282375051947037 0.947192531323382
                0.289456667032485 0.949372642247782
                0.296514700849139 0.951130118194089
                0.303569565399761 0.952909656633161
                0.310610718871795 0.954675928743348
                0.31762804816698 0.956067282676625
                0.324635525623597 0.957061198576205
                0.33161301617815 0.957196064477439
                0.338577638100144 0.957506819146472
                0.345520602240093 0.957420192781886
                0.352436457596299 0.956918483441204
                0.359329651407846 0.956119348461875
                0.366202353736437 0.955167344006627
                0.373053537261377 0.953813952048967
                0.379885273256952 0.952035444666225
                0.386701486055505 0.949840866490735
                0.393470166647414 0.947174308112423
                0.400210624919323 0.94398510321269
                0.406912537265796 0.940264128473471
                0.413589064105856 0.936227155481938
                0.420238513809431 0.931914842578561
                0.42685991097265 0.927342602879202
                0.433431689858167 0.922383249584973
                0.439924623557009 0.916895809954472
                0.446360614602155 0.911057960914109
                0.452801625698778 0.905001312726609
                0.459332482396939 0.899173329349736
                0.46587250837028 0.893305060165798
                0.472346901251866 0.887065796232214
                0.478752922136118 0.880463819986548
                0.485148434510922 0.873773096989316
                0.491489581704235 0.866864355008458
                0.497789902949166 0.859777227543848
                0.504069106896818 0.852592979337528
                0.51029821516052 0.845192429705431
                0.516507750666954 0.837691399909271
                0.522688029363363 0.830045965935776
                0.528853466677347 0.82229538147661
                0.535054543668688 0.814569231600498
                0.541289144253496 0.806876040807657
                0.54759914333461 0.799426345129963
                0.553906708924211 0.791978947613039
                0.560248733222945 0.784686649023747
                0.566569017326473 0.777323213381129
                0.572849995386426 0.769794007113274
                0.579104289224934 0.762077380182757
                0.585314081162459 0.75413100089213
                0.591478186570106 0.74599755063465
                0.597619582554647 0.737739036224503
                0.603718050017425 0.72919581999402
                0.609792758571044 0.720463121850244
                0.615829396153857 0.711373394856246
                0.621868644336495 0.702274484264942
                0.627913799983891 0.693156802448168
                0.633942303877005 0.683990105109172
                0.63998438714605 0.674869553438848
                0.645900940822182 0.66502388506415
                0.651799796662753 0.654989496220207
                0.657556951071785 0.644079439434528
                0.663228558358536 0.632721901360099
                0.668913896142401 0.621304655854965
                0.674526708861141 0.609610177881844
                0.680174582240638 0.59787135784279
                0.685760624967499 0.58585647333003
                0.691205096233197 0.573292789425362
                0.696500306675589 0.560175480651875
                0.702087933836932 0.547903902755115
                0.707748036608211 0.535629125876536
                0.712884578477586 0.520887879781034
                0.717702007231763 0.506044374076048
                0.722811194425764 0.492038163254415
                0.728043666740753 0.478481789592102
            };
        \addplot [thick, teal097101, dash pattern=on 1pt off 1pt, mark=diamond, mark size=3, mark options = solid, mark repeat = 5]
        table {%
                0 0
                0.00861932416510827 0.0767095766644146
                0.0172400671458237 0.153452540944418
                0.0258622251813521 0.230228684662011
                0.0344857945290563 0.307037800689076
                0.0430991496215214 0.383362141428426
                0.0516597931835228 0.457429894243276
                0.0601030002529525 0.525094864631715
                0.0682340572216131 0.574345368705074
                0.0760596423418181 0.608266977901986
                0.0837453947269762 0.634984623801904
                0.0913813295382724 0.659097959181165
                0.0989746569408302 0.681050353222973
                0.106537906317078 0.701259400926832
                0.114076938122151 0.720301272953443
                0.121598050092603 0.738357675937428
                0.129097095843122 0.755389823456772
                0.13657319540059 0.771056275385249
                0.144042939520277 0.786573233399479
                0.151491050647062 0.801199514123142
                0.158919998080383 0.814668345611412
                0.166335359942037 0.827534129016337
                0.173742798278663 0.840670697203866
                0.181126973967391 0.852266556655009
                0.188495311523086 0.863246879293606
                0.19585720902221 0.874318144736339
                0.203199740181563 0.884240876540133
                0.210531029047744 0.894029448787276
                0.217850418562772 0.90325579252929
                0.225154448763092 0.912041257911841
                0.232440914479916 0.919885567614946
                0.239714561314849 0.927662607721985
                0.246968278323362 0.934696168534581
                0.254213176247962 0.941023066286098
                0.261436951542654 0.946726632133402
                0.268642358158857 0.951990849355642
                0.275833278915471 0.956725305297928
                0.283005181163166 0.961093157036851
                0.290161887679546 0.96520621330386
                0.297296941802705 0.968852639745798
                0.304425170207996 0.972122539536745
                0.311531121750882 0.974716602943798
                0.318618087627964 0.97655244149612
                0.325681440930581 0.978151095577207
                0.33273051738975 0.979597602445721
                0.339772777341137 0.981359528874469
                0.346799344750954 0.982798090458764
                0.353803889014655 0.983625303989794
                0.360785075919228 0.984034649907826
                0.367750380187078 0.983949565756248
                0.374700163561359 0.98339982769125
                0.381627721525532 0.982539900631995
                0.388524550918324 0.981233779220276
                0.395399261175414 0.979536721903092
                0.402228791588275 0.977183338177564
                0.409036874183178 0.974445119058284
                0.415815769679908 0.971354408889436
                0.422573896424231 0.967950731155801
                0.429303279049392 0.964202288640607
                0.436008721836454 0.960160770463578
                0.442709493745014 0.955926888431785
                0.449406245026774 0.95150385801534
                0.456071904554097 0.946720565607426
                0.462714530860329 0.941623330002741
                0.469342175473454 0.936256286042345
                0.475934425107737 0.930586416445938
                0.48250552542299 0.924681573282015
                0.489081094505017 0.918652297391666
                0.495660278218823 0.912523970431186
                0.5022161425734 0.906203000746443
                0.508740660387384 0.89968799014446
                0.515242049757992 0.892996542165038
                0.521733475834868 0.886189542560492
                0.528200124917504 0.879240942251667
                0.534632024195205 0.872104116011535
                0.54105858557809 0.864908720820461
                0.547443931248014 0.85753183773939
                0.553812962161786 0.850103369922431
                0.560178093265662 0.842653284817448
                0.566525158108659 0.835129863852406
                0.572873484086143 0.827587275819745
                0.579207487846223 0.819937578105549
                0.585536247799006 0.812127856308457
                0.591856094138278 0.804171498937741
                0.59817077702236 0.796148357176373
                0.604470699314485 0.788003383456721
                0.610778222164492 0.779824916731864
                0.617076154389245 0.77156093532319
                0.623370062713863 0.763262637369367
                0.629657489350136 0.754819273823848
                0.63590817129963 0.746088533170483
                0.642144071518669 0.737251826833611
                0.648356061207325 0.728246003490264
                0.654556140275718 0.719128015645027
                0.660753465715319 0.709917275537423
                0.666956162392858 0.700544267955661
                0.673165008589494 0.691187863546475
                0.679374975799417 0.681875476731185
                0.685571031276973 0.672561564635919
                0.691731000317589 0.66311690604664
                0.697895240929542 0.653689184246767
                0.704053612640046 0.64420359453063
                0.710233444182021 0.634849967194359
                0.716432876889421 0.625685206947106
                0.722632147097408 0.61651229867145
                0.728838807324756 0.607361524920585
                0.735043713596993 0.59820842085581
                0.741232642092693 0.588903481462246
                0.74739935237941 0.579368502419085
                0.753561674551409 0.569732168649374
                0.759739028464141 0.56011921393154
                0.765917818388082 0.550523212735866
                0.772044780237172 0.540561991729734
                0.778113541859128 0.530156346883457
                0.784088469594882 0.519038267642126
                0.789796877059661 0.506367954998393
                0.795225201690893 0.492689580638862
                0.801448386890038 0.482386006036054
                0.807751126510278 0.473042908913288
                0.814063848283687 0.463809580239656
                0.820372226830747 0.45455171089744
                0.826689598143335 0.445331241384274
                0.833046702008098 0.436388781668685
                0.839434881699974 0.427655460813907
                0.845843833174186 0.419094952493664
                0.852254701112157 0.410540492295532
                0.858652947990276 0.401890343608458
                0.86505074769578 0.393233348052068
                0.87144402805493 0.384578492171391
                0.877854173963795 0.376082096127761
                0.884292804162984 0.367826608589337
                0.890734402208018 0.359639031272661
                0.897204361535177 0.351703287978388
                0.903672294139292 0.34382668865591
                0.910147495824894 0.336046508264983
                0.916628185847703 0.328340660309617
                0.923138604217899 0.320880347877598
                0.929668481456252 0.313597230796965
                0.936215106592527 0.306464416003601
                0.942783197178517 0.299516898809236
                0.949353919341542 0.292628734166894
                0.95593420804378 0.285823303089718
                0.962535778679383 0.279198596937423
                0.969158718815676 0.272767997552418
                0.975789060111799 0.266427110750313
                0.982422905542194 0.26013337342719
                0.989066948269519 0.253956056158852
                0.995727779323571 0.247940818174031
                1.00239392353311 0.242017488237724
                1.00906553823852 0.236183623934554
                1.01574375425006 0.230426905599014
                1.02243676403454 0.224815974973198
                1.02913973783124 0.219342680209147
                1.0358518368693 0.214010301999899
                1.04257568668308 0.20882696785776
                1.04931120983193 0.203796501061625
                1.05605022597736 0.198865373441967
                1.0628018823673 0.194092108519117
                1.06956382672785 0.189463863235817
                1.07633648523091 0.184980074341655
                1.08311728829359 0.18061196854408
                1.08990738020336 0.176363366567596
                1.09670929372556 0.172249249445636
                1.10351964256321 0.168253936429471
                1.1103433760041 0.164423569548153
                1.1171779918934 0.160754156960056
                1.12401981903663 0.157208937766222
                1.1308695340676 0.153780994219735
                1.13773511850442 0.150519898567276
                1.14461086664385 0.147389196711751
                1.15149388299153 0.144367211339376
                1.1583833008062 0.141438042125453
                1.16528071861828 0.138608204394655
                1.17218551567096 0.135858873947039
                1.17909703147056 0.133183780156181
                1.18601693378371 0.130607470850542
                1.19294612114574 0.128139717793392
                1.19988159655787 0.125751855933903
                1.20682101656164 0.123420149512342
                1.21376475922553 0.121134126583709
                1.22071399997494 0.118894762494484
                1.22766843939765 0.116695919393744
                1.23462906610994 0.114551924943054
                1.24159370999747 0.112497063014916
                1.2485627776114 0.110488365978357
                1.2555356282282 0.108521266649191
                1.26251177570755 0.106597020811283
                1.26949210757737 0.104715041532273
                1.27647659449077 0.102878812789246
                1.2834650026289 0.101049596055416
                1.29045691704552 0.0992560949622473
                1.2974532207461 0.0975491099189658
                1.30445333085577 0.0958957340815465
                1.31145788334714 0.0942820653939914
                1.31846564509124 0.0927127724812334
                1.32547660741547 0.0911787845252759
                1.33249067526535 0.0896782689751585
                1.33950768814158 0.0882123750583822
                1.34652759741014 0.0867786758999764
                1.35354947361031 0.085317085752097
                1.36057400116181 0.0838759001965697
                1.36760109346167 0.0824651397466872
                1.37463113613921 0.0810927945554682
                1.38166407818008 0.0797524611410296
                1.38869915089985 0.0784450511314406
                1.39573581371681 0.0771677885374551
                1.40277490232251 0.0759207855131804
                1.40981629895971 0.0746960459693282
                1.41686038558361 0.0735056053301884
                1.42390594832354 0.0723485255275263
                1.43095384656546 0.0712242395121841
                1.4380044383137 0.0701378473479924
                1.44505718332237 0.0690889429073302
                1.45211204944553 0.0680757119163556
                1.45916966053429 0.0671298212607117
                1.4662296893103 0.0662413651214416
                1.47329192382498 0.0653826757173905
                1.48035769221652 0.0646550161733895
                1.48742582463833 0.0639853896007345
                1.49449616624239 0.0633389066386498
                1.50156824187161 0.0627154056103746
            };
        \addplot [thick, teal084159, dash pattern=on 1pt off 1pt, mark=diamond, mark size=3, mark options = solid, mark repeat = 5]
        table {%
                0 0
                0.00861932416510827 0.0767095766644146
                0.0172400671458237 0.153452540944418
                0.0258622251813521 0.230228684662011
                0.0344857945290563 0.307037800689076
                0.0430991496215214 0.383362141428426
                0.0516597931835228 0.457429894243276
                0.0601030003870174 0.525094872840269
                0.0682340590698849 0.574345564776667
                0.0760596490096638 0.608267452645302
                0.0837454075429304 0.634985288543767
                0.0913813578532563 0.659099497488021
                0.0989747473900443 0.681053899322383
                0.10653815469688 0.701264518336542
                0.114077824461044 0.720322211749319
                0.121600084769275 0.738407054358719
                0.129100616737904 0.75551012123515
                0.136579550145143 0.771284151345661
                0.144053295212942 0.787032333391201
                0.151505542845211 0.801783154181888
                0.15894005541133 0.815515198486414
                0.166362539470108 0.828674537600071
                0.173777527142935 0.841972788161371
                0.181170494907791 0.853793259543247
                0.188552211499579 0.865282058077274
                0.195924225024046 0.876421808298617
                0.203280490734546 0.886838782138299
                0.210626469172086 0.896954611116418
                0.217963386336754 0.906650751085895
                0.225284832984196 0.915561555996667
                0.232595762063435 0.924155655797263
                0.239894588258821 0.932426086230529
                0.247175145462988 0.940083596574973
                0.254444637057884 0.947009264989402
                0.261697309462905 0.953410039234451
                0.268934906350635 0.959518245312908
                0.276158717293483 0.965361267255416
                0.28336492570987 0.970529626239936
                0.290555217741514 0.975264767823368
                0.297733977146965 0.979461925057319
                0.304900965636764 0.98341582736902
                0.312052188604353 0.986835763559223
                0.319186308467587 0.990018955062828
                0.326302874891016 0.992648078586306
                0.33340438315845 0.994841451645522
                0.340490649797657 0.996570568678487
                0.347560794647308 0.998049905253018
                0.354613893683734 0.998921769499531
                0.361654970807695 0.999679080905562
                0.368680695014388 1.00004365528168
                0.375684621785858 1.00000946577801
                0.382668660163383 0.99948806957692
                0.389623969207322 0.998453160976887
                0.396547547537248 0.997034351757592
                0.403447434615624 0.995297071883774
                0.41033171241128 0.993208929563423
                0.417196588218719 0.990769727884899
                0.424035628548786 0.988007440095033
                0.43086803840015 0.984988345863175
                0.437690003180481 0.981688541769476
                0.444490294846213 0.978048300416525
                0.451267734169159 0.974079914087708
                0.458037955567623 0.969879210194908
                0.464787106890971 0.965444080793766
                0.471525609605615 0.960776078365929
                0.478236853386481 0.955789201227745
                0.484927606751721 0.950535539422919
                0.491596337163931 0.945017195462279
                0.498270456963496 0.939396128673795
                0.504915168441126 0.933504414428292
                0.511549442577951 0.927429805280452
                0.518165302511685 0.921159080026466
                0.524776123125859 0.91474408441523
                0.531359341816531 0.908110661332775
                0.537932944562113 0.901341457781453
                0.544489619894953 0.894380320446908
                0.551043541267265 0.887267836470895
                0.557574071682394 0.879995859400603
                0.564096157312911 0.872605997282124
                0.570602678097856 0.865073423541543
                0.57709475883847 0.857426253500138
                0.583575047224567 0.849679350606663
                0.590048281575787 0.84182965576845
                0.596513109892205 0.83385514890819
                0.602963627570696 0.825778395057991
                0.609402200765061 0.817656760077674
                0.615837657128334 0.809537383917063
                0.622260062474862 0.801337397215749
                0.62866843003173 0.793037354601988
                0.635075394738204 0.784705326008315
                0.641466271189126 0.776264116860861
                0.647855549893805 0.76777704252852
                0.654237457181478 0.759237475914727
                0.660615640868205 0.750670018144635
                0.666987151099385 0.742090594204561
                0.673360035065173 0.733532675217929
                0.679730873853611 0.724993091895749
                0.686105086791659 0.716522195582069
                0.692467809648572 0.708017986201855
                0.698825629491999 0.699520310638095
                0.705174569568015 0.690953659426904
                0.711510000220574 0.682286700144386
                0.717852303072326 0.673659213820143
                0.724208804156258 0.665168432689169
                0.730561423530012 0.656690724696544
                0.736910775435035 0.648219661205867
                0.743268594523779 0.639824525368773
                0.749633021409505 0.63149639246735
                0.755998215023486 0.623200057997473
                0.762361453326832 0.614918761391144
                0.768731578771885 0.606728502808716
                0.775103139005913 0.598562922043846
                0.781468839507922 0.59037142650485
                0.787832143184258 0.582159234078547
                0.794207847121535 0.574039072131287
                0.80060665316341 0.566098322929083
                0.807004362871732 0.55817747958181
                0.813405805035833 0.55032103533571
                0.819817078208496 0.542555158954198
                0.82623206349026 0.534833361910591
                0.832659137002382 0.527231558776349
                0.839089932153241 0.519670209313112
                0.845517456917706 0.512076890955218
                0.851968799838858 0.504672209330732
                0.858427323779839 0.497340973532123
                0.864896351134967 0.490096068856759
                0.87136498327209 0.482867535050064
                0.877849805568598 0.475772949851254
                0.884338934899637 0.468725757176556
                0.890840809445133 0.461785287042038
                0.897357193166985 0.45497526016552
                0.903875496268488 0.448179079019523
                0.910408178731583 0.441502493038618
                0.916948446497484 0.434895994927164
                0.923493563815068 0.4283309785714
                0.930051666110896 0.421879902020628
                0.936611169003416 0.415436696419736
                0.943185329828126 0.409128262146511
                0.949773212949843 0.402946317017161
                0.956370957998474 0.396850579607959
                0.962968648602917 0.390753535801653
                0.969569592053441 0.38468371542152
                0.976181754194171 0.378712094730979
                0.982805616746689 0.372851430404579
                0.989446835895683 0.36715768680949
                0.996087374612109 0.361469795286881
                1.00273894894639 0.355886235553894
                1.00939782025229 0.350352040974903
                1.01606581243862 0.344884940224871
                1.02274608200464 0.339516451131698
                1.02943873458448 0.334256285670478
                1.03613578315048 0.329055773556473
                1.04284258533492 0.32394945931678
                1.04955861138789 0.318922646598413
                1.05628112359962 0.313964045477331
                1.06300896081127 0.309063804901119
                1.06974062713349 0.30419864310515
                1.07648183354343 0.299412899497875
                1.0832296083086 0.294685266677205
                1.08998353148595 0.290014376967283
                1.09674426300072 0.285398582781749
                1.10351025452281 0.280828389064642
                1.11028455181102 0.276325313299996
                1.11706421977553 0.271874280041271
                1.12384853598811 0.267471665425303
                1.13063768806218 0.263117352057483
                1.13743301229814 0.258822561053249
                1.14423107488717 0.254559195175178
                1.15103876996597 0.250374684370882
                1.15785191749533 0.24624009104046
                1.1646705034842 0.242149687511832
                1.17149243075102 0.238091342749292
                1.17832253684829 0.234099195115502
                1.18515994572769 0.230173216913201
                1.19200204652681 0.226265163547374
                1.19884940469298 0.222400036969864
                1.20570275142663 0.218593683099037
                1.21256161729783 0.214846237415788
                1.21942497059954 0.211148341743782
                1.22629264830204 0.207492898619836
                1.23316394100853 0.203870411268193
                1.24003937714927 0.200266388642628
                1.24691972111116 0.196682673569443
                1.25380542615998 0.193136870033612
                1.26069672876323 0.189648244261768
                1.26759132610591 0.18620362060268
                1.27449071237542 0.182812674703441
                1.28139586243067 0.179483582442402
                1.2883058761694 0.176205378630336
                1.29521978304316 0.172961526390865
                1.30213732268037 0.169748952767653
                1.30905928259666 0.166579341727721
                1.31598625152185 0.163471065239214
                1.32291793576477 0.16040698886808
                1.3298538998902 0.157391706946562
                1.33679435725673 0.154426694330799
                1.34373912998175 0.151507727873839
                1.35068809654041 0.148636909366538
                1.35764138702901 0.145821336317262
                1.36459901279999 0.143056799147215
                1.37156039241079 0.140345124376332
                1.37852686231418 0.137685470334093
                1.38549747304904 0.135078747590553
                1.39247220585325 0.132524864652703
                1.39945041413089 0.130017430453249
                1.40643239164279 0.12755490959719
                1.41341816590957 0.125137864595185
                1.42040714589361 0.12276584076478
                1.42739944556312 0.120438162864473
                1.4343950333086 0.118155931949888
                1.44139410978098 0.115927784412297
                1.4483966622484 0.113754417959808
                1.45540226358577 0.111620133375986
                1.46241127345395 0.10952323136002
                1.46942330260499 0.107466501707485
                1.47643833693789 0.105453646101842
                1.48345630853746 0.103484390934355
                1.49047716683484 0.101558827679476
                1.4975007680791 0.0996777465756039
                1.50452711113357 0.0978409473634076
            };

        % \addlegendentry{DECSW, $A = 500$ MPA mm$^{\mathrm{2}}$, $m_U=50$, $m_D=25$, $\tau=10^{-5}$}
    \end{axis}

\end{tikzpicture}


==> data/ECSW_split_time_smiley.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

  \definecolor{darkgray176}{RGB}{176,176,176}
  \definecolor{lightgray204}{RGB}{204,204,204}
  \definecolor{orange2461680}{RGB}{246,168,0}
  \definecolor{teal084159}{RGB}{0,84,159}

  \begin{axis}[
      legend cell align={left},
      legend style={
          fill opacity=0.8,
          draw opacity=1,
          text opacity=1,
          at={(0.03,0.97)},
          anchor=north west,
          draw=lightgray204
        },
      tick align=outside,
      tick pos=left,
      x grid style={darkgray176},
      xmin=-0.25, xmax=5.25,
      ylabel={Simulation time ratio $\frac{T_\mathrm{DECSW}}{T_\mathrm{FOM}}$ [-]},
      xlabel={DECSW tolerance $\tau$ [-]},
      xtick style={color=black},
      xtick={0,1,2,3,4,5},
      xticklabels={$10^{-1}$,$10^{-2}$,$10^{-3}$,$10^{-4}$,$10^{-5}$,$10^{-6}$},
      y grid style={darkgray176},
      ymin=0.0611867688747975, ymax=0.622687822052824,
      ytick style={color=black}
    ]
    \addplot [semithick, teal084159, mark=*, mark size=3, mark options={solid}]
    table {%
        0 0.114894962406377
        1 0.159167793642103
        2 0.223090972081414
        3 0.317660181027965
        4 0.461707782139659
        5 0.597165046908368
      };
    \addlegendentry{$m_U = 50$, $m_D = 25$}
    \addplot [semithick, orange2461680, mark=*, mark size=3, mark options={solid}]
    table {%
        0 0.0867095440192533
        1 0.124322199914059
        2 0.173130855983883
        3 0.257813353266655
        4 0.422164494530287
        5 0.564666601976677
      };
    \addlegendentry{$m_U = 25$, $m_D = 25$}
  \end{axis}

\end{tikzpicture}


==> data/POD_split_error_smiley.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

  \definecolor{crimson2143940}{RGB}{214,39,40}
  \definecolor{darkgray176}{RGB}{176,176,176}
  \definecolor{darkorange25512714}{RGB}{255,127,14}
  \definecolor{darkturquoise23190207}{RGB}{23,190,207}
  \definecolor{forestgreen4416044}{RGB}{44,160,44}
  \definecolor{goldenrod18818934}{RGB}{188,189,34}
  \definecolor{gray127}{RGB}{127,127,127}
  \definecolor{lightgray204}{RGB}{204,204,204}
  \definecolor{mediumpurple148103189}{RGB}{148,103,189}
  \definecolor{orchid227119194}{RGB}{227,119,194}
  \definecolor{sienna1408675}{RGB}{140,86,75}
  \definecolor{steelblue31119180}{RGB}{31,119,180}
  \definecolor{slateblue10690205}{RGB}{106,90,205}

  \begin{axis}[
      legend cell align={left},
      legend style={
          fill opacity=0.8,
          draw opacity=1,
          text opacity=1,
          at={(1.05,1)},
          anchor=north west,
          draw=lightgray204
        },
      log basis y={10},
      tick align=outside,
      tick pos=left,
      x grid style={darkgray176},
      ylabel = {Relative error $\epsilon$ [-]},
      xlabel = {Number of nonlocal damage modes $m_D$ [-]},
      xmin=3.75, xmax=31.25,
      xtick style={color=black},
      y grid style={darkgray176},
      ymin=1.00112086595609e-06, ymax=0.0123136184764605,
      ymode=log,
      ytick style={color=black},
      ytick={1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1,1},
      yticklabels={
          \(\displaystyle {10^{-7}}\),
          \(\displaystyle {10^{-6}}\),
          \(\displaystyle {10^{-5}}\),
          \(\displaystyle {10^{-4}}\),
          \(\displaystyle {10^{-3}}\),
          \(\displaystyle {10^{-2}}\),
          \(\displaystyle {10^{-1}}\),
          \(\displaystyle {10^{0}}\)
        }
    ]
    \addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
    table {%
        5 0.00802566790696714
        10 0.00798352182554248
        15 0.00796587625544971
        20 0.00795951232469752
        25 0.00795592400092643
        30 0.00795173389966481
      };
    \addlegendentry{$m_U = 5$}
    \addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
    table {%
        5 0.000380592758236778
        10 0.000262658762014331
        15 0.000264673517868687
        20 0.00026341034640851
        25 0.000262867466834274
        30 0.000262474047336766
      };
    \addlegendentry{$m_U = 10$}
    \addplot [semithick, forestgreen4416044, mark=*, mark size=3, mark options={solid}]
    table {%
        5 0.000236879228435476
        10 6.26350797043171e-05
        15 3.91382413546298e-05
        20 3.87701858768475e-05
        25 3.95399975284135e-05
        30 3.93995195411089e-05
      };
    \addlegendentry{$m_U = 15$}
    \addplot [semithick, crimson2143940, mark=*, mark size=3, mark options={solid}]
    table {%
        5 0.000234092944391437
        10 3.88441215820238e-05
        15 1.98980253129693e-05
        20 2.30420288025739e-05
        25 2.44657771920443e-05
        30 2.45715264515686e-05
      };
    \addlegendentry{$m_U = 20$}
    \addplot [semithick, mediumpurple148103189, mark=*, mark size=3, mark options={solid}]
    table {%
        5 0.000247124154444349
        10 3.36684233903482e-05
        15 1.29220637868772e-05
        20 1.4715547646438e-05
        25 1.62383923752291e-05
        30 1.63849398858752e-05
      };
    \addlegendentry{$m_U = 25$}
    \addplot [semithick, sienna1408675, mark=*, mark size=3, mark options={solid}]
    table {%
        5 0.000255393818843915
        10 3.38993849011929e-05
        15 9.29796104466434e-06
        20 9.31143510891181e-06
        25 1.0731341743146e-05
        30 1.0835001285704e-05
      };
    \addlegendentry{$m_U = 30$}
    \addplot [semithick, orchid227119194, mark=*, mark size=3, mark options={solid}]
    table {%
        5 0.000262655905432776
        10 3.61156841674251e-05
        15 8.62007432055376e-06
        20 4.59854749918768e-06
        25 5.62240839218767e-06
        30 5.72486725614783e-06
      };
    \addlegendentry{$m_U = 35$}
    \addplot [semithick, gray127, mark=*, mark size=3, mark options={solid}]
    table {%
        5 0.000266039714935033
        10 3.7610713986062e-05
        15 9.36816568302917e-06
        20 3.22963530402826e-06
        25 2.62439709064036e-06
        30 2.66127840593062e-06
      };
    \addlegendentry{$m_U = 40$}
    \addplot [semithick, goldenrod18818934, mark=*, mark size=3, mark options={solid}]
    table {%
        5 0.000272206014511295
        10 3.77803594760078e-05
        15 9.02207791856153e-06
        20 2.71161767660095e-06
        25 1.82600119716227e-06
        30 1.87258590308306e-06
      };
    \addlegendentry{$m_U = 45$}
    \addplot [semithick, darkturquoise23190207, mark=*, mark size=3, mark options={solid}]
    table {%
        5 0.000275394893443917
        10 3.81799844614471e-05
        15 9.16958982587809e-06
        20 2.88596856331455e-06
        25 1.53599931309212e-06
        30 1.57549068821561e-06
      };
    \addlegendentry{$m_U = 50$}
    \addplot [semithick, slateblue10690205, mark=*, mark size=3, mark options={solid}]
    table {%
        5 0.000276866180205495
        10 3.86529812505473e-05
        15 9.35523506345853e-06
        20 3.05566196304685e-06
        25 1.40087833323803e-06
        30 1.39755423804634e-06
      };
    \addlegendentry{$m_U = 55$}
  \end{axis}

\end{tikzpicture}


==> data/POD_split_time_smiley.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

  \definecolor{crimson2143940}{RGB}{214,39,40}
  \definecolor{darkgray176}{RGB}{176,176,176}
  \definecolor{darkorange25512714}{RGB}{255,127,14}
  \definecolor{darkturquoise23190207}{RGB}{23,190,207}
  \definecolor{forestgreen4416044}{RGB}{44,160,44}
  \definecolor{goldenrod18818934}{RGB}{188,189,34}
  \definecolor{gray127}{RGB}{127,127,127}
  \definecolor{lightgray204}{RGB}{204,204,204}
  \definecolor{mediumpurple148103189}{RGB}{148,103,189}
  \definecolor{orchid227119194}{RGB}{227,119,194}
  \definecolor{sienna1408675}{RGB}{140,86,75}
  \definecolor{steelblue31119180}{RGB}{31,119,180}

  \begin{axis}[
      legend cell align={left},
      legend style={
          fill opacity=0.8,
          draw opacity=1,
          text opacity=1,
          at={(0.03,0.97)},
          anchor=north west,
          draw=lightgray204
        },
      tick align=outside,
      tick pos=left,
      x grid style={darkgray176},
      ylabel={Simulation time ratio $\frac{T_\mathrm{DPOD}}{T_\mathrm{FOM}}$ [-]},
      xlabel={Number of nonlocal damage modes $m_D$ [-]},
      xmin=3.75, xmax=31.25,
      xtick style={color=black},
      y grid style={darkgray176},
      ymin=0.849463083844967, ymax=0.897415896590188,
      ytick style={color=black}
    ]
    \addplot [semithick, mediumpurple148103189, mark=*, mark size=3, mark options={solid}]
    table {%
        5 0.851642757151568
        10 0.853625643356526
        15 0.858394805172531
        20 0.860055971201185
        25 0.864082385210245
        30 0.871871892311915
      };
    \addlegendentry{$m_U = 25$}
    \addplot [semithick, darkturquoise23190207, mark=*, mark size=3, mark options={solid}]
    table {%
        5 0.866948170661597
        10 0.870484046851308
        15 0.87190296609042
        20 0.877820420586023
        25 0.88519823191551
        30 0.895236223283587
      };
    \addlegendentry{$m_U = 50$}
  \end{axis}

\end{tikzpicture}


==> data/force_disp_smiley.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

  \definecolor{darkgray176}{RGB}{176,176,176}
  \definecolor{lightgray204}{RGB}{204,204,204}
  \definecolor{steelblue31119180}{RGB}{31,119,180}

  \begin{axis}[
    legend cell align={left},
    legend style={
        fill opacity=0.8,
        draw opacity=1,
        text opacity=1,
        at={(0.5,0.09)},
        anchor=south,
        draw=lightgray204
      },
    tick align=outside,
    tick pos=left,
    x grid style={darkgray176},
    xlabel={Displacement $u_{y,\text{max}}$ [mm]},
    xmin=-0.0752267963231693, xmax=1.57976272278655,
    xtick style={color=black},
    y grid style={darkgray176},
    ylabel={Reaction force $F_y/F_{y,\text{max}}$ [-]},
    ymin=-0.05, ymax=1.05,
    ytick style={color=black}
    ]
    \addplot [ultra thick, steelblue31119180, opacity=0.7]
    table {%
        0 0
        0.00861936707455822 0.0767098820942264
        0.0172402286077054 0.153453869605055
        0.0258625820231232 0.230231914554438
        0.0344864247475233 0.307043968961091
        0.0430995901980574 0.383365583784344
        0.0516605341521874 0.457435845192887
        0.0601034683469966 0.525097771474992
        0.0682314921543676 0.574329047881101
        0.0760591508166295 0.608263007564297
        0.0837431721473412 0.634976256721371
        0.0913791060351134 0.659091960063149
        0.0989720906971742 0.681030303734663
        0.106534569706133 0.701249698537039
        0.114076239874786 0.720387421430582
        0.121596744377917 0.738407564835345
        0.129096884867594 0.755384297871281
        0.136580448658596 0.771536252604875
        0.144048706702356 0.786939680072721
        0.151501102140624 0.80159398513613
        0.158939356919357 0.815590805596299
        0.166362246557606 0.828903141065372
        0.173771852134723 0.841625771829868
        0.181168334826247 0.853779220667148
        0.188551598245937 0.865362629135055
        0.195921383906099 0.876392355242154
        0.203279683712652 0.886920986340683
        0.210626391537908 0.896957572338047
        0.217960907011115 0.906513138497138
        0.225283788424424 0.915614475726684
        0.232594099768683 0.924232479385304
        0.239892084575598 0.932338684289305
        0.247175192757578 0.939916824844448
        0.25444285173511 0.946980089170466
        0.261695428537736 0.953555953897349
        0.268933175585643 0.959658395822458
        0.276156170502848 0.965302774233776
        0.283364464440856 0.970495482333702
        0.290558011868128 0.975244071890099
        0.297736628188935 0.979555926025888
        0.304900194674984 0.9834345537873
        0.312048878782549 0.986888065209856
        0.319182572193972 0.989923396731453
        0.326300782939241 0.992549160949783
        0.333403482071245 0.994771423314948
        0.340490627705271 0.996597077531014
        0.347561802527595 0.998026080283719
        0.354616865746208 0.999067672406882
        0.361655481313539 0.999723467899383
        0.368677286145861 1
        0.375681530750951 0.999897151323257
        0.382667327145361 0.999414549612971
        0.389628127783829 0.998501917353116
        0.396546313279583 0.997063762621058
        0.403447263970285 0.995287647660754
        0.410330757772671 0.993180119094249
        0.417196939951778 0.990750238549999
        0.424045573935311 0.988003182734641
        0.430877114744621 0.984950229887153
        0.437691431666066 0.981598303288523
        0.444488859724221 0.977956904309038
        0.451269235705217 0.974032762620894
        0.45803283183733 0.969836071492283
        0.464779632447197 0.965374653412106
        0.471509707495931 0.960656664122072
        0.478223193710914 0.955690481580713
        0.484920402735478 0.950485580923121
        0.491601491534436 0.945050944313876
        0.498266437201143 0.939393744448242
        0.50491561199356 0.933523766544831
        0.511549081660115 0.927448435808042
        0.518167350054845 0.921178489633058
        0.524770516095924 0.914721526261292
        0.531359047326385 0.90808738544589
        0.537933087705148 0.901283721819733
        0.544493012645043 0.894319444502906
        0.551039225892128 0.887203784356376
        0.557571971334831 0.879944575268036
        0.564091595791386 0.872550107537642
        0.570598568351279 0.865029021549681
        0.577093219966046 0.857388960712459
        0.583575958202577 0.849637961356638
        0.590047263992732 0.841783986886522
        0.596507738320477 0.833835567359186
        0.602957692496707 0.825799598392282
        0.609397352750474 0.817681991556586
        0.615827463787138 0.809490961967139
        0.622248689271267 0.801234535334196
        0.628661961328856 0.792921713759172
        0.635067174856211 0.784555743278943
        0.641465061263628 0.776144129827821
        0.647856115716838 0.767693082941095
        0.654240905127013 0.759208841913582
        0.660620232759504 0.750698444135084
        0.666994522487059 0.742167077065067
        0.67336437306282 0.73362039822816
        0.679730381903865 0.725064034741446
        0.68609287822972 0.716502273837863
        0.692452290281979 0.707939404701459
        0.698808685954851 0.699377724184845
        0.705162827006327 0.690822923037283
        0.711515341349979 0.682279934521344
        0.717866910153966 0.673753665312553
        0.72421804144245 0.665248210411426
        0.730569320094101 0.656767851231167
        0.736921247963193 0.648316241417208
        0.743274499681598 0.639897592486723
        0.749629678484836 0.631515564725046
        0.755987237467973 0.623173429856182
        0.762347816371735 0.61487495000505
        0.768712205838793 0.606624290715308
        0.77508053714577 0.598422940501998
        0.781453634807139 0.59027443976483
        0.787831923072763 0.582181455406554
        0.794215810913976 0.574146506650187
        0.800605809623427 0.566172484636368
        0.807002183036043 0.558261302150129
        0.813405104156683 0.550414771316918
        0.819815069940999 0.542635469454902
        0.82623231095183 0.534924887542374
        0.832657083152269 0.52728472148793
        0.839089593431099 0.519716508366396
        0.845530064325364 0.512221767999549
        0.85197869760637 0.504801569443742
        0.858435654785247 0.497456988533269
        0.864901157222496 0.490189228496956
        0.871375246598054 0.482998858947353
        0.877858026142644 0.475886681961472
        0.884349609002892 0.46885338247512
        0.8908501216445 0.461899534260766
        0.897359666080974 0.455025716485257
        0.903878211340878 0.448232057129495
        0.910405881793954 0.4415190630753
        0.916942715712081 0.434887001877386
        0.923488776302734 0.428336141228319
        0.930044017121596 0.42186633536174
        0.936608353980751 0.415477395368174
        0.94318182253928 0.409169359568821
        0.949764441461625 0.402942193408633
        0.956356169027973 0.396795647931194
        0.962956867898046 0.390729206450742
        0.969566541106157 0.38474269395544
        0.976185165180293 0.378835785437389
        0.982812698057975 0.373008006647879
        0.989449052376246 0.367258890761829
        0.996094096015388 0.361587765597496
        1.0027477041036 0.35599397935536
        1.00940986385907 0.350477046901028
        1.01608047205455 0.34503623693939
        1.02275944890235 0.339670822442515
        1.0294466633715 0.334379880629587
        1.03614195459267 0.329162468806629
        1.04284518873238 0.324017717480717
        1.04955619983106 0.318944555499341
        1.05627485658243 0.313941874259092
        1.06300101359052 0.309008493096513
        1.06973452582269 0.304143192416397
        1.07647523619753 0.299344632736731
        1.08322289726951 0.294611205884727
        1.08997741280186 0.289941561333726
        1.09673864401517 0.285334197865939
        1.10350643152122 0.280787515159095
        1.11028061232189 0.276299813789134
        1.11706103680951 0.271869415225603
        1.12384753664388 0.26749451285649
        1.13063996210154 0.263173380683901
        1.13743817986174 0.258904323577191
        1.14424207082864 0.254685667524918
        1.15105149595092 0.250515769826195
        1.15786633925056 0.246393083261635
        1.16468650403852 0.242316187423964
        1.17151187997247 0.238283721030192
        1.17834237624841 0.234294530646523
        1.18517793906939 0.23034769486402
        1.19201861754356 0.226442696223497
        1.19886436442417 0.222579231625174
        1.20571513367261 0.218757190975855
        1.21257094449335 0.214976859479659
        1.21943176764161 0.211238334582528
        1.22629755042573 0.207541664416871
        1.23316823447363 0.203886970331099
        1.24004378358303 0.200274515636205
        1.24692415683902 0.196704597099931
        1.25380935048572 0.193177843535298
        1.26069937721789 0.189694975593153
        1.26759422555553 0.186256650799398
        1.27449388021517 0.182863552337819
        1.28139831277864 0.179516346831753
        1.28830749181731 0.176215651870472
        1.29522137844787 0.172962029518875
        1.30213993015196 0.169755998776709
        1.30906310140103 0.16659804348991
        1.31599083876023 0.163488484753973
        1.32292308032114 0.160427670466688
        1.32985978023362 0.157415963107085
        1.33680088625086 0.154453650151998
        1.34374636991236 0.151541172522481
        1.35069617641511 0.148678809074304
        1.35765023217127 0.14586670828518
        1.36460848192633 0.143104924016755
        1.3715708518883 0.140393357457972
        1.37853725999186 0.137731798595272
        1.38550764051406 0.135120052193124
        1.39248190933571 0.132557810848319
        1.39945999027836 0.130044725103389
        1.40644180730463 0.12758038543444
        1.41342728381084 0.125164337815281
        1.42041633575217 0.122796058120203
        1.42740887746073 0.120474975331791
        1.43440482825524 0.118200499509221
        1.44140411669849 0.115972032799123
        1.44840667441114 0.113788985472813
        1.45541242965178 0.111650737725059
        1.46242130557436 0.109556621107692
        1.46943322720846 0.107505945679916
        1.47644811973918 0.105498008779429
        1.48346591177538 0.103532096549499
        1.49048652407921 0.101607464348306
        1.49750988602703 0.0997233774150692
        1.50453592646339 0.0978790915646761
      };
    % \addlegendentry{unred, $n_{el} = $2649, $T_{K} = $336.48, $T_{s} = $41.67}
    \addplot [ultra thick, steelblue31119180, mark=x, mark size=7.5, mark options={solid}, forget plot]
    table {%
        0.375681530750951 0.999897151323257
      };
    \addplot [ultra thick, steelblue31119180, mark=x, mark size=7.5, mark options={solid}, forget plot]
    table {%
        0.705162827006327 0.690822923037283
      };
    \addplot [ultra thick, steelblue31119180, mark=x, mark size=7.5, mark options={solid}, forget plot]
    table {%
        1.0294466633715 0.334379880629587
      };
    \addplot [ultra thick, steelblue31119180, mark=x, mark size=7.5, mark options={solid}, forget plot]
    table {%
        1.50453592646339 0.0978790915646761
      };
    \draw (axis cs:0.38,0.899897151323257) node[
      anchor=base,
      text=black,
      rotate=0.0
    ]{$t_1$};
    \draw (axis cs:0.695162827006327,0.590822923037283) node[
      anchor=base,
      text=black,
      rotate=0.0
    ]{$t_2$};
    \draw (axis cs:1.0194466633715,0.234379880629587) node[
      anchor=base,
      text=black,
      rotate=0.0
    ]{$t_3$};
    \draw (axis cs:1.49453592646339,-0.00212090843532395) node[
      anchor=base,
      text=black,
      rotate=0.0
    ]{$t_4$};
  \end{axis}

\end{tikzpicture}


==> data/unred_time_bar_smiley.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

  \definecolor{darkgray176}{RGB}{176,176,176}
  \definecolor{lightgray204}{RGB}{204,204,204}
  \definecolor{orange2461680}{RGB}{246,168,0}
  \definecolor{teal084159}{RGB}{0,84,159}

  \begin{axis}[
      legend cell align={left},
      legend style={
          fill opacity=0.8,
          draw opacity=1,
          text opacity=1,
          at={(0.5,1.03)},
          anchor=south,
          draw=lightgray204
        },
      tick align=outside,
      tick pos=left,
      x grid style={darkgray176},
      xmin=-0.44, xmax=0.44,
      xtick style={color=black},
      xtick={0},
      xticklabels={FOM},
      y grid style={darkgray176},
      ylabel={Simulation time [s]},
      ymin=0, ymax=370.686218369007,
      ytick style={color=black}
    ]
    \draw[draw=none,fill=teal084159] (axis cs:-0.4,0) rectangle (axis cs:0.4,319.291780948639);
    \addlegendimage{ybar,ybar legend,draw=none,fill=teal084159}
    \addlegendentry{Computation of $\mathbf{K}_T$ and $\boldsymbol{G}$}

    \draw[draw=none,fill=orange2461680] (axis cs:-0.4,319.291780948639) rectangle (axis cs:0.4,353.034493684769);
    \addlegendimage{ybar,ybar legend,draw=none,fill=orange2461680}
    \addlegendentry{Solving equation system}

  \end{axis}

\end{tikzpicture}

